Jet dynamics in black hole physics: acceleration during subparsec collimation

We study the processes of particle acceleration which take place in the field of a rotating black hole as part of a mechanism of formation of galactic jets within the first parsec from the central source, where gravitation is supposed to be dominant. We find the Lorentz factor that a stream of particles acquires as function of distance, when the orbital parameters vary slightly due to a local electromagnetic field or a pressure gradient.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,321.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{-0.4}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{-0.2}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{0}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{0.2}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.4}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{0.6}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.8}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{1}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{1.2}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{1.4}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,68){\makebox(0,0){0.5}}
\put(414.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,68){\makebox(0,0){1}}
\put(607.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,68){\makebox(0,0){1.5}}
\put(801.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){2}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,68){\makebox(0,0){2.5}}
\put(1188.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,68){\makebox(0,0){3}}
\put(1381.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$l^{2}$}}
\put(828,23){\makebox(0,0){$\theta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,321){\usebox{\plotpoint}}
\put(220,320.67){\rule{2.891pt}{0.400pt}}
\multiput(220.00,320.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(232.00,322.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(232.00,321.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(245.00,326.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(245.00,325.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(257.00,331.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(257.00,330.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(269.00,338.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(269.00,337.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(281.00,347.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(281.00,346.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(294.00,358.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(294.00,357.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(306.58,370.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(305.17,370.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(318.58,384.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(317.17,384.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(331.58,400.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(330.17,400.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(343.58,416.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(342.17,416.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(355.58,434.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(354.17,434.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.58,452.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(366.17,452.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(380.58,471.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(379.17,471.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(392.58,490.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(391.17,490.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(404.58,509.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(403.17,509.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(417.58,529.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(416.17,529.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(429.58,548.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(428.17,548.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(441.58,567.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(440.17,567.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(453.58,585.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(452.17,585.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(466.58,602.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(465.17,602.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(478.58,618.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(477.17,618.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(490.58,633.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(489.17,633.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(503.58,647.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(502.17,647.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(515.00,660.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(515.00,659.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(527.00,671.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(527.00,670.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(539.00,681.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(539.00,680.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(552.00,690.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(552.00,689.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(564.00,697.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(564.00,696.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(576.00,703.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,702.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,707.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(588.00,706.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(601,710.17){\rule{2.500pt}{0.400pt}}
\multiput(601.00,709.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(638,710.17){\rule{2.500pt}{0.400pt}}
\multiput(638.00,711.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(650,708.17){\rule{2.500pt}{0.400pt}}
\multiput(650.00,709.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(662.00,706.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(662.00,707.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(674.00,703.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(674.00,704.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(687.00,700.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,701.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,696.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,697.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,692.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,693.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,688.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,689.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,684.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,685.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,680.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,681.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,676.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(760.00,677.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(773,673.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,674.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(785,671.17){\rule{2.500pt}{0.400pt}}
\multiput(785.00,672.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(797,669.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,670.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613.0,712.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(846,669.17){\rule{2.700pt}{0.400pt}}
\multiput(846.00,668.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(859,671.17){\rule{2.500pt}{0.400pt}}
\multiput(859.00,670.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(871,673.17){\rule{2.500pt}{0.400pt}}
\multiput(871.00,672.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(883.00,675.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,674.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,678.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,677.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,682.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,681.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,686.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,685.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,690.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,689.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(945.00,694.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(945.00,693.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(957.00,698.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,697.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,702.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,701.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,705.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,704.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(994,708.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,707.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1006,710.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,709.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(810.0,669.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1043,710.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,711.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1055.00,708.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,709.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,705.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1068.00,706.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1080.00,701.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1080.00,702.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1092.00,695.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1092.00,696.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1104.00,688.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1104.00,689.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1117.00,679.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1117.00,680.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1129.00,669.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1129.00,670.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1141.58,657.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1140.17,658.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1153.58,644.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1152.17,645.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1166.58,630.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1165.17,631.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1178.58,615.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1177.17,616.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1190.58,599.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1189.17,600.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1203.58,582.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1202.17,583.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1215.58,563.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1214.17,565.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1227.58,544.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1226.17,546.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1239.58,526.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1238.17,527.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1252.58,505.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1251.17,507.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1264.58,486.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1263.17,488.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1276.58,468.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1275.17,469.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1289.58,449.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1288.17,450.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1301.58,431.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1300.17,432.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1313.58,413.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1312.17,414.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1325.58,397.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1324.17,398.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1338.58,381.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1337.17,382.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1350.00,368.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1350.00,369.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1362.00,356.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1362.00,357.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1375.00,345.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1375.00,346.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1387.00,336.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1387.00,337.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1399.00,329.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1399.00,330.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1411.00,324.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1411.00,325.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1424,320.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,321.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018.0,712.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(220,321){\usebox{\plotpoint}}
\put(220.00,321.00){\usebox{\plotpoint}}
\put(240.61,323.33){\usebox{\plotpoint}}
\multiput(245,324)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(260.48,329.16){\usebox{\plotpoint}}
\put(279.17,337.93){\usebox{\plotpoint}}
\multiput(281,339)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(297.10,348.32){\usebox{\plotpoint}}
\put(313.70,360.78){\usebox{\plotpoint}}
\put(329.74,373.94){\usebox{\plotpoint}}
\multiput(331,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(344.45,388.57){\usebox{\plotpoint}}
\put(358.39,403.95){\usebox{\plotpoint}}
\put(371.92,419.68){\usebox{\plotpoint}}
\put(385.26,435.58){\usebox{\plotpoint}}
\put(397.98,451.98){\usebox{\plotpoint}}
\put(410.76,468.32){\usebox{\plotpoint}}
\put(423.27,484.88){\usebox{\plotpoint}}
\put(435.24,501.83){\usebox{\plotpoint}}
\put(447.21,518.79){\usebox{\plotpoint}}
\put(459.50,535.51){\usebox{\plotpoint}}
\put(471.80,552.22){\usebox{\plotpoint}}
\put(483.55,569.33){\usebox{\plotpoint}}
\put(495.55,586.25){\usebox{\plotpoint}}
\put(507.89,602.93){\usebox{\plotpoint}}
\put(520.06,619.75){\usebox{\plotpoint}}
\put(532.30,636.51){\usebox{\plotpoint}}
\put(544.98,652.90){\usebox{\plotpoint}}
\put(558.02,669.03){\usebox{\plotpoint}}
\put(570.74,685.43){\usebox{\plotpoint}}
\put(584.03,701.37){\usebox{\plotpoint}}
\put(598.37,716.37){\usebox{\plotpoint}}
\put(612.55,731.51){\usebox{\plotpoint}}
\multiput(613,732)(14.078,15.251){0}{\usebox{\plotpoint}}
\put(626.83,746.55){\usebox{\plotpoint}}
\put(642.52,760.14){\usebox{\plotpoint}}
\put(658.15,773.79){\usebox{\plotpoint}}
\multiput(662,777)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(674.10,787.06){\usebox{\plotpoint}}
\put(691.67,798.11){\usebox{\plotpoint}}
\put(709.32,809.02){\usebox{\plotpoint}}
\multiput(711,810)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(727.73,818.55){\usebox{\plotpoint}}
\put(746.89,826.54){\usebox{\plotpoint}}
\multiput(748,827)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(766.38,833.47){\usebox{\plotpoint}}
\multiput(773,835)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(786.57,838.26){\usebox{\plotpoint}}
\put(807.16,840.78){\usebox{\plotpoint}}
\multiput(810,841)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(827.86,842.00){\usebox{\plotpoint}}
\multiput(834,842)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(848.57,840.80){\usebox{\plotpoint}}
\put(869.15,838.31){\usebox{\plotpoint}}
\multiput(871,838)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(889.35,833.54){\usebox{\plotpoint}}
\multiput(896,832)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(908.86,826.64){\usebox{\plotpoint}}
\put(928.02,818.66){\usebox{\plotpoint}}
\multiput(932,817)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(946.45,809.16){\usebox{\plotpoint}}
\put(964.10,798.26){\usebox{\plotpoint}}
\put(981.66,787.21){\usebox{\plotpoint}}
\multiput(982,787)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(997.64,773.97){\usebox{\plotpoint}}
\put(1013.28,760.33){\usebox{\plotpoint}}
\put(1028.96,746.73){\usebox{\plotpoint}}
\multiput(1031,745)(14.078,-15.251){0}{\usebox{\plotpoint}}
\put(1043.26,731.72){\usebox{\plotpoint}}
\put(1057.44,716.56){\usebox{\plotpoint}}
\put(1071.79,701.58){\usebox{\plotpoint}}
\put(1085.08,685.65){\usebox{\plotpoint}}
\put(1097.81,669.25){\usebox{\plotpoint}}
\put(1110.84,653.11){\usebox{\plotpoint}}
\put(1123.54,636.73){\usebox{\plotpoint}}
\put(1135.78,619.97){\usebox{\plotpoint}}
\put(1147.95,603.16){\usebox{\plotpoint}}
\put(1160.29,586.47){\usebox{\plotpoint}}
\put(1172.30,569.56){\usebox{\plotpoint}}
\put(1184.04,552.45){\usebox{\plotpoint}}
\put(1196.33,535.72){\usebox{\plotpoint}}
\put(1208.64,519.02){\usebox{\plotpoint}}
\put(1220.61,502.06){\usebox{\plotpoint}}
\put(1232.57,485.10){\usebox{\plotpoint}}
\put(1245.06,468.54){\usebox{\plotpoint}}
\put(1257.85,452.20){\usebox{\plotpoint}}
\put(1270.56,435.79){\usebox{\plotpoint}}
\put(1283.90,419.89){\usebox{\plotpoint}}
\put(1297.43,404.16){\usebox{\plotpoint}}
\put(1311.36,388.77){\usebox{\plotpoint}}
\multiput(1313,387)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1326.05,374.11){\usebox{\plotpoint}}
\put(1342.08,360.94){\usebox{\plotpoint}}
\put(1358.68,348.49){\usebox{\plotpoint}}
\multiput(1362,346)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(1376.59,338.07){\usebox{\plotpoint}}
\put(1395.26,329.25){\usebox{\plotpoint}}
\multiput(1399,328)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1415.11,323.37){\usebox{\plotpoint}}
\put(1435.72,321.02){\usebox{\plotpoint}}
\put(1436,321){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,321){\usebox{\plotpoint}}
\put(220,319.84){\rule{2.891pt}{0.800pt}}
\multiput(220.00,319.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(232,320.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,320.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,322.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,321.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,326.34){\rule{2.600pt}{0.800pt}}
\multiput(257.00,324.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(269,330.34){\rule{2.600pt}{0.800pt}}
\multiput(269.00,328.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(281.00,335.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(281.00,332.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(294.00,340.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(294.00,337.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(306.00,346.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(306.00,343.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(318.00,352.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(318.00,349.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(331.00,359.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(331.00,356.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(343.00,366.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(343.00,363.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(355.00,374.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(355.00,371.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(367.00,381.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(367.00,378.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(380.00,388.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(380.00,385.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(392.00,395.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(392.00,392.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(404.00,401.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(404.00,398.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\put(417,406.34){\rule{2.600pt}{0.800pt}}
\multiput(417.00,404.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(429,410.34){\rule{2.600pt}{0.800pt}}
\multiput(429.00,408.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(441,413.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,412.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,416.34){\rule{3.132pt}{0.800pt}}
\multiput(453.00,415.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(478,416.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,417.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490,415.34){\rule{3.132pt}{0.800pt}}
\multiput(490.00,416.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,412.34){\rule{2.600pt}{0.800pt}}
\multiput(503.00,414.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(515.00,410.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(515.00,410.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(527.00,405.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(527.00,405.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(539.00,398.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(539.00,398.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(552.00,390.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(552.00,390.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(564.00,381.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(564.00,381.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(576.00,371.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(576.00,371.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(588.00,359.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(588.00,359.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(602.41,344.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(599.34,346.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(614.41,330.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(611.34,332.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(626.41,316.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(623.34,318.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(639.41,302.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(636.34,304.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(651.41,287.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(648.34,289.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(663.41,272.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(660.34,274.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(675.41,257.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(672.34,259.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(688.41,242.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(685.34,244.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(700.41,228.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(697.34,230.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(711.00,217.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(711.00,217.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(724.00,204.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(724.00,204.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(736.00,192.08)(0.539,-0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(736.00,192.34)(9.774,-11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(748.00,181.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(748.00,181.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(760.00,171.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(760.00,171.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(773.00,163.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(773.00,163.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(785.00,156.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(785.00,156.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\put(797,149.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,151.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,147.34){\rule{2.891pt}{0.800pt}}
\multiput(810.00,148.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(466.0,419.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(834,147.34){\rule{2.891pt}{0.800pt}}
\multiput(834.00,146.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(846,149.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,148.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(859.00,154.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(859.00,151.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(871.00,159.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(871.00,156.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(883.00,166.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(883.00,163.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(896.00,174.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(896.00,171.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(908.00,184.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(908.00,181.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(920.00,195.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(920.00,192.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(932.00,207.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(932.00,204.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(946.41,219.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(943.34,219.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(958.41,233.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(955.34,233.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(970.41,247.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(967.34,247.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(983.41,262.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(980.34,262.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(995.41,277.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(992.34,277.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1007.41,292.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1004.34,292.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1019.41,307.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1016.34,307.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1032.41,321.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1029.34,321.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1044.41,335.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1041.34,335.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1055.00,350.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1055.00,347.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1068.00,362.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1068.00,359.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1080.00,374.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1080.00,371.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1092.00,384.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1092.00,381.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1104.00,393.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1104.00,390.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1117.00,401.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1117.00,398.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1129.00,408.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1129.00,405.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(1141,412.34){\rule{2.600pt}{0.800pt}}
\multiput(1141.00,410.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1153,415.34){\rule{3.132pt}{0.800pt}}
\multiput(1153.00,414.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1166,416.84){\rule{2.891pt}{0.800pt}}
\multiput(1166.00,416.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(822.0,148.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1190,416.34){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,417.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,413.84){\rule{2.891pt}{0.800pt}}
\multiput(1203.00,415.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1215,410.34){\rule{2.600pt}{0.800pt}}
\multiput(1215.00,412.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1227,406.34){\rule{2.600pt}{0.800pt}}
\multiput(1227.00,408.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1239.00,404.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1239.00,404.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1252.00,398.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1252.00,398.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1264.00,392.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1264.00,392.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1276.00,385.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1276.00,385.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1289.00,378.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1289.00,378.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1301.00,371.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1301.00,371.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1313.00,363.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1313.00,363.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1325.00,356.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1325.00,356.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1338.00,349.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1338.00,349.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1350.00,343.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1350.00,343.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1362.00,337.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1362.00,337.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1375,330.34){\rule{2.600pt}{0.800pt}}
\multiput(1375.00,332.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1387,326.34){\rule{2.600pt}{0.800pt}}
\multiput(1387.00,328.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1399,322.84){\rule{2.891pt}{0.800pt}}
\multiput(1399.00,324.34)(6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1411,320.84){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,321.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,319.84){\rule{2.891pt}{0.800pt}}
\multiput(1424.00,320.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1178.0,419.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\end{picture}


==> fig10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{3}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{4}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{5}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{6}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{7}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{8}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{9}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{10}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){10000}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){20000}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){30000}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){40000}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){50000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){60000}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){70000}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){80000}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){90000}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,158){\usebox{\plotpoint}}
\put(219.67,221){\rule{0.400pt}{4.336pt}}
\multiput(219.17,221.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(220.0,158.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(220.67,316){\rule{0.400pt}{1.445pt}}
\multiput(220.17,316.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(221.0,239.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(221.67,353){\rule{0.400pt}{0.964pt}}
\multiput(221.17,353.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.0,322.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(222.67,378){\rule{0.400pt}{0.723pt}}
\multiput(222.17,378.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.0,357.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(223.67,397){\rule{0.400pt}{0.482pt}}
\multiput(223.17,397.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,381.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(224.67,414){\rule{0.400pt}{0.482pt}}
\multiput(224.17,414.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.0,399.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(225.67,426){\rule{0.400pt}{0.482pt}}
\multiput(225.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,416.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227,436.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(228,445.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,438.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(229,453.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,447.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(230,462.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,455.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(231,464){\usebox{\plotpoint}}
\put(231,468.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,464.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(232.0,470.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(232.0,476.0){\usebox{\plotpoint}}
\put(233,480.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,476.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(234,486.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,482.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235,491.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,488.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236,493){\usebox{\plotpoint}}
\put(236.0,493.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.0,497.0){\usebox{\plotpoint}}
\put(237,500.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,497.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(238,502){\usebox{\plotpoint}}
\put(238,504.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,502.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239,506){\usebox{\plotpoint}}
\put(239.0,506.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(239.0,510.0){\usebox{\plotpoint}}
\put(240.0,510.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(240.0,514.0){\usebox{\plotpoint}}
\put(241.0,514.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,517.0){\usebox{\plotpoint}}
\put(242,519.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,517.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243,521){\usebox{\plotpoint}}
\put(243.0,521.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.0,524.0){\usebox{\plotpoint}}
\put(244,526.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,524.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(245,528){\usebox{\plotpoint}}
\put(245,528){\usebox{\plotpoint}}
\put(245.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.0,530.0){\usebox{\plotpoint}}
\put(246.0,530.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.0,533.0){\usebox{\plotpoint}}
\put(247.0,533.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.0,536.0){\usebox{\plotpoint}}
\put(248.0,536.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.0,539.0){\usebox{\plotpoint}}
\put(249,540.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250,542){\usebox{\plotpoint}}
\put(250,542){\usebox{\plotpoint}}
\put(250.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,544.0){\usebox{\plotpoint}}
\put(251.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.0,546.0){\usebox{\plotpoint}}
\put(252.0,546.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.0,549.0){\usebox{\plotpoint}}
\put(253.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,551.0){\usebox{\plotpoint}}
\put(254.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.0,553.0){\usebox{\plotpoint}}
\put(255,554.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256,556){\usebox{\plotpoint}}
\put(256,556){\usebox{\plotpoint}}
\put(256,556){\usebox{\plotpoint}}
\put(256,556.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,556.0){\usebox{\plotpoint}}
\put(257,558){\usebox{\plotpoint}}
\put(257,558){\usebox{\plotpoint}}
\put(257,558){\usebox{\plotpoint}}
\put(257.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,560.0){\usebox{\plotpoint}}
\put(258.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,562.0){\usebox{\plotpoint}}
\put(259,562.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,562.0){\usebox{\plotpoint}}
\put(260,564){\usebox{\plotpoint}}
\put(260,564){\usebox{\plotpoint}}
\put(260,564){\usebox{\plotpoint}}
\put(260,564.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,564.0){\usebox{\plotpoint}}
\put(261,566){\usebox{\plotpoint}}
\put(261,566){\usebox{\plotpoint}}
\put(261,566){\usebox{\plotpoint}}
\put(261,566){\usebox{\plotpoint}}
\put(261,566.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,566.0){\usebox{\plotpoint}}
\put(262,568){\usebox{\plotpoint}}
\put(262,568){\usebox{\plotpoint}}
\put(262,568){\usebox{\plotpoint}}
\put(262.0,568.0){\usebox{\plotpoint}}
\put(262.0,569.0){\usebox{\plotpoint}}
\put(263.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,571.0){\usebox{\plotpoint}}
\put(264.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,573.0){\usebox{\plotpoint}}
\put(265.0,573.0){\usebox{\plotpoint}}
\put(265.0,574.0){\usebox{\plotpoint}}
\put(266.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,576.0){\usebox{\plotpoint}}
\put(267.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.0,578.0){\usebox{\plotpoint}}
\put(268.0,578.0){\usebox{\plotpoint}}
\put(268.0,579.0){\usebox{\plotpoint}}
\put(269.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269.0,581.0){\usebox{\plotpoint}}
\put(270,581.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,581.0){\usebox{\plotpoint}}
\put(271,583){\usebox{\plotpoint}}
\put(271,583){\usebox{\plotpoint}}
\put(271,583){\usebox{\plotpoint}}
\put(271,583){\usebox{\plotpoint}}
\put(271,583){\usebox{\plotpoint}}
\put(271.0,583.0){\usebox{\plotpoint}}
\put(271.0,584.0){\usebox{\plotpoint}}
\put(272.0,584.0){\usebox{\plotpoint}}
\put(272.0,585.0){\usebox{\plotpoint}}
\put(273.0,585.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,587.0){\usebox{\plotpoint}}
\put(274.0,587.0){\usebox{\plotpoint}}
\put(274.0,588.0){\usebox{\plotpoint}}
\put(275.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,590.0){\usebox{\plotpoint}}
\put(276.0,590.0){\usebox{\plotpoint}}
\put(276.0,591.0){\usebox{\plotpoint}}
\put(277.0,591.0){\usebox{\plotpoint}}
\put(277.0,592.0){\usebox{\plotpoint}}
\put(278,592.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,592.0){\usebox{\plotpoint}}
\put(279,594){\usebox{\plotpoint}}
\put(279,594){\usebox{\plotpoint}}
\put(279,594){\usebox{\plotpoint}}
\put(279,594){\usebox{\plotpoint}}
\put(279,594){\usebox{\plotpoint}}
\put(279.0,594.0){\usebox{\plotpoint}}
\put(279.0,595.0){\usebox{\plotpoint}}
\put(280.0,595.0){\usebox{\plotpoint}}
\put(280.0,596.0){\usebox{\plotpoint}}
\put(281.0,596.0){\usebox{\plotpoint}}
\put(281.0,597.0){\usebox{\plotpoint}}
\put(282.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,599.0){\usebox{\plotpoint}}
\put(283.0,599.0){\usebox{\plotpoint}}
\put(283.0,600.0){\usebox{\plotpoint}}
\put(284.0,600.0){\usebox{\plotpoint}}
\put(284.0,601.0){\usebox{\plotpoint}}
\put(285.0,601.0){\usebox{\plotpoint}}
\put(285.0,602.0){\usebox{\plotpoint}}
\put(286.0,602.0){\usebox{\plotpoint}}
\put(286.0,603.0){\usebox{\plotpoint}}
\put(287,603.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,603.0){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288,605){\usebox{\plotpoint}}
\put(288.0,605.0){\usebox{\plotpoint}}
\put(288.0,606.0){\usebox{\plotpoint}}
\put(289.0,606.0){\usebox{\plotpoint}}
\put(289.0,607.0){\usebox{\plotpoint}}
\put(290.0,607.0){\usebox{\plotpoint}}
\put(290.0,608.0){\usebox{\plotpoint}}
\put(291.0,608.0){\usebox{\plotpoint}}
\put(291.0,609.0){\usebox{\plotpoint}}
\put(292.0,609.0){\usebox{\plotpoint}}
\put(292.0,610.0){\usebox{\plotpoint}}
\put(293.0,610.0){\usebox{\plotpoint}}
\put(293.0,611.0){\usebox{\plotpoint}}
\put(294.0,611.0){\usebox{\plotpoint}}
\put(294.0,612.0){\usebox{\plotpoint}}
\put(295.0,612.0){\usebox{\plotpoint}}
\put(295.0,613.0){\usebox{\plotpoint}}
\put(296.0,613.0){\usebox{\plotpoint}}
\put(296.0,614.0){\usebox{\plotpoint}}
\put(297.0,614.0){\usebox{\plotpoint}}
\put(297.0,615.0){\usebox{\plotpoint}}
\put(298.0,615.0){\usebox{\plotpoint}}
\put(298.0,616.0){\usebox{\plotpoint}}
\put(299.0,616.0){\usebox{\plotpoint}}
\put(299.0,617.0){\usebox{\plotpoint}}
\put(300.0,617.0){\usebox{\plotpoint}}
\put(300.0,618.0){\usebox{\plotpoint}}
\put(301.0,618.0){\usebox{\plotpoint}}
\put(301.0,619.0){\usebox{\plotpoint}}
\put(302.0,619.0){\usebox{\plotpoint}}
\put(302.0,620.0){\usebox{\plotpoint}}
\put(303.0,620.0){\usebox{\plotpoint}}
\put(303.0,621.0){\usebox{\plotpoint}}
\put(304.0,621.0){\usebox{\plotpoint}}
\put(305,621.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,622.0){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,623){\usebox{\plotpoint}}
\put(306,622.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307,624){\usebox{\plotpoint}}
\put(307.0,624.0){\usebox{\plotpoint}}
\put(308.0,624.0){\usebox{\plotpoint}}
\put(308.0,625.0){\usebox{\plotpoint}}
\put(309.0,625.0){\usebox{\plotpoint}}
\put(309.0,626.0){\usebox{\plotpoint}}
\put(310.0,626.0){\usebox{\plotpoint}}
\put(310.0,627.0){\usebox{\plotpoint}}
\put(311.0,627.0){\usebox{\plotpoint}}
\put(312,627.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,628.0){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313,629){\usebox{\plotpoint}}
\put(313.0,629.0){\usebox{\plotpoint}}
\put(314.0,629.0){\usebox{\plotpoint}}
\put(314.0,630.0){\usebox{\plotpoint}}
\put(315.0,630.0){\usebox{\plotpoint}}
\put(315.0,631.0){\usebox{\plotpoint}}
\put(316.0,631.0){\usebox{\plotpoint}}
\put(316.0,632.0){\usebox{\plotpoint}}
\put(317.0,632.0){\usebox{\plotpoint}}
\put(317.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,633.0){\usebox{\plotpoint}}
\put(319.0,634.0){\usebox{\plotpoint}}
\put(320.0,634.0){\usebox{\plotpoint}}
\put(320.0,635.0){\usebox{\plotpoint}}
\put(321.0,635.0){\usebox{\plotpoint}}
\put(321.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,636.0){\usebox{\plotpoint}}
\put(323.0,637.0){\usebox{\plotpoint}}
\put(324.0,637.0){\usebox{\plotpoint}}
\put(324.0,638.0){\usebox{\plotpoint}}
\put(325.0,638.0){\usebox{\plotpoint}}
\put(325.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327.0,639.0){\usebox{\plotpoint}}
\put(327.0,640.0){\usebox{\plotpoint}}
\put(328.0,640.0){\usebox{\plotpoint}}
\put(328.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,641.0){\usebox{\plotpoint}}
\put(330.0,642.0){\usebox{\plotpoint}}
\put(331.0,642.0){\usebox{\plotpoint}}
\put(331.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,643.0){\usebox{\plotpoint}}
\put(333.0,644.0){\usebox{\plotpoint}}
\put(334.0,644.0){\usebox{\plotpoint}}
\put(335,644.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,645.0){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336,646){\usebox{\plotpoint}}
\put(336.0,646.0){\usebox{\plotpoint}}
\put(337.0,646.0){\usebox{\plotpoint}}
\put(338,646.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,647.0){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339,648){\usebox{\plotpoint}}
\put(339.0,648.0){\usebox{\plotpoint}}
\put(340.0,648.0){\usebox{\plotpoint}}
\put(340.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,649.0){\usebox{\plotpoint}}
\put(342.0,650.0){\usebox{\plotpoint}}
\put(343.0,650.0){\usebox{\plotpoint}}
\put(343.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,651.0){\usebox{\plotpoint}}
\put(346,651.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,652.0){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347,653){\usebox{\plotpoint}}
\put(347.0,653.0){\usebox{\plotpoint}}
\put(348.0,653.0){\usebox{\plotpoint}}
\put(348.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,654.0){\usebox{\plotpoint}}
\put(350.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,655.0){\usebox{\plotpoint}}
\put(352.0,656.0){\usebox{\plotpoint}}
\put(353.0,656.0){\usebox{\plotpoint}}
\put(353.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,657.0){\usebox{\plotpoint}}
\put(355.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,658.0){\usebox{\plotpoint}}
\put(357.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,659.0){\usebox{\plotpoint}}
\put(360,659.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,660.0){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(361,661){\usebox{\plotpoint}}
\put(362,660.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,661.0){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363,662){\usebox{\plotpoint}}
\put(363.0,662.0){\usebox{\plotpoint}}
\put(364.0,662.0){\usebox{\plotpoint}}
\put(364.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,663.0){\usebox{\plotpoint}}
\put(366.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,664.0){\usebox{\plotpoint}}
\put(368.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,665.0){\usebox{\plotpoint}}
\put(370.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,666.0){\usebox{\plotpoint}}
\put(372.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,667.0){\usebox{\plotpoint}}
\put(374.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,668.0){\usebox{\plotpoint}}
\put(376.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,669.0){\usebox{\plotpoint}}
\put(378.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,670.0){\usebox{\plotpoint}}
\put(380.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,671.0){\usebox{\plotpoint}}
\put(384,671.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,673){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(385.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,673.0){\usebox{\plotpoint}}
\put(387.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,674.0){\usebox{\plotpoint}}
\put(389.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,675.0){\usebox{\plotpoint}}
\put(391.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,676.0){\usebox{\plotpoint}}
\put(393.0,677.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396.0,677.0){\usebox{\plotpoint}}
\put(396.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,678.0){\usebox{\plotpoint}}
\put(398.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,679.0){\usebox{\plotpoint}}
\put(400.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(403.0,680.0){\usebox{\plotpoint}}
\put(403.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405.0,681.0){\usebox{\plotpoint}}
\put(405.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(408.0,682.0){\usebox{\plotpoint}}
\put(408.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,683.0){\usebox{\plotpoint}}
\put(410.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413.0,684.0){\usebox{\plotpoint}}
\put(413.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,685.0){\usebox{\plotpoint}}
\put(415.0,686.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418.0,686.0){\usebox{\plotpoint}}
\put(418.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420.0,687.0){\usebox{\plotpoint}}
\put(420.0,688.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423.0,688.0){\usebox{\plotpoint}}
\put(423.0,689.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426.0,689.0){\usebox{\plotpoint}}
\put(426.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428.0,690.0){\usebox{\plotpoint}}
\put(428.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431.0,691.0){\usebox{\plotpoint}}
\put(431.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(434.0,692.0){\usebox{\plotpoint}}
\put(434.0,693.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(437.0,693.0){\usebox{\plotpoint}}
\put(439,693.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440,695){\usebox{\plotpoint}}
\put(440.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,695.0){\usebox{\plotpoint}}
\put(442.0,696.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445.0,696.0){\usebox{\plotpoint}}
\put(445.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448.0,697.0){\usebox{\plotpoint}}
\put(448.0,698.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451.0,698.0){\usebox{\plotpoint}}
\put(451.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(454.0,699.0){\usebox{\plotpoint}}
\put(457,699.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(458,701){\usebox{\plotpoint}}
\put(460,700.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,702){\usebox{\plotpoint}}
\put(461,702){\usebox{\plotpoint}}
\put(461,702){\usebox{\plotpoint}}
\put(461,702){\usebox{\plotpoint}}
\put(461,702){\usebox{\plotpoint}}
\put(461,702){\usebox{\plotpoint}}
\put(461,702){\usebox{\plotpoint}}
\put(461.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464.0,702.0){\usebox{\plotpoint}}
\put(464.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(467.0,703.0){\usebox{\plotpoint}}
\put(467.0,704.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(470.0,704.0){\usebox{\plotpoint}}
\put(473,704.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,705.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(474,706){\usebox{\plotpoint}}
\put(474,706){\usebox{\plotpoint}}
\put(474,706){\usebox{\plotpoint}}
\put(474,706){\usebox{\plotpoint}}
\put(474,706){\usebox{\plotpoint}}
\put(474,706){\usebox{\plotpoint}}
\put(474,706){\usebox{\plotpoint}}
\put(474.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,706.0){\usebox{\plotpoint}}
\put(477.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480.0,707.0){\usebox{\plotpoint}}
\put(480.0,708.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(484.0,708.0){\usebox{\plotpoint}}
\put(484.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487.0,709.0){\usebox{\plotpoint}}
\put(487.0,710.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(491.0,710.0){\usebox{\plotpoint}}
\put(491.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494.0,711.0){\usebox{\plotpoint}}
\put(494.0,712.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(498.0,712.0){\usebox{\plotpoint}}
\put(501,712.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(502,714){\usebox{\plotpoint}}
\put(502,714){\usebox{\plotpoint}}
\put(502,714){\usebox{\plotpoint}}
\put(502,714){\usebox{\plotpoint}}
\put(502,714){\usebox{\plotpoint}}
\put(502,714){\usebox{\plotpoint}}
\put(502,714){\usebox{\plotpoint}}
\put(502.0,714.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(505.0,714.0){\usebox{\plotpoint}}
\put(505.0,715.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(509.0,715.0){\usebox{\plotpoint}}
\put(509.0,716.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(513.0,716.0){\usebox{\plotpoint}}
\put(516,716.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,717.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(517,718){\usebox{\plotpoint}}
\put(517,718){\usebox{\plotpoint}}
\put(517,718){\usebox{\plotpoint}}
\put(517,718){\usebox{\plotpoint}}
\put(517,718){\usebox{\plotpoint}}
\put(517,718){\usebox{\plotpoint}}
\put(517,718){\usebox{\plotpoint}}
\put(517.0,718.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(521.0,718.0){\usebox{\plotpoint}}
\put(524,718.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(525,720){\usebox{\plotpoint}}
\put(528,719.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,720.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(529.0,721.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(533.0,721.0){\usebox{\plotpoint}}
\put(533.0,722.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(537.0,722.0){\usebox{\plotpoint}}
\put(537.0,723.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(541.0,723.0){\usebox{\plotpoint}}
\put(541.0,724.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(545.0,724.0){\usebox{\plotpoint}}
\put(545.0,725.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549.0,725.0){\usebox{\plotpoint}}
\put(549.0,726.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(554.0,726.0){\usebox{\plotpoint}}
\put(554.0,727.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(558.0,727.0){\usebox{\plotpoint}}
\put(562,727.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,728.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563,729){\usebox{\plotpoint}}
\put(563,729){\usebox{\plotpoint}}
\put(563,729){\usebox{\plotpoint}}
\put(563,729){\usebox{\plotpoint}}
\put(563,729){\usebox{\plotpoint}}
\put(563,729){\usebox{\plotpoint}}
\put(563,729){\usebox{\plotpoint}}
\put(563.0,729.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(567.0,729.0){\usebox{\plotpoint}}
\put(567.0,730.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(572.0,730.0){\usebox{\plotpoint}}
\put(572.0,731.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(576.0,731.0){\usebox{\plotpoint}}
\put(576.0,732.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(581.0,732.0){\usebox{\plotpoint}}
\put(581.0,733.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(586.0,733.0){\usebox{\plotpoint}}
\put(590,733.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,734.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(591,735){\usebox{\plotpoint}}
\put(591,735){\usebox{\plotpoint}}
\put(591,735){\usebox{\plotpoint}}
\put(591,735){\usebox{\plotpoint}}
\put(591,735){\usebox{\plotpoint}}
\put(591,735){\usebox{\plotpoint}}
\put(591,735){\usebox{\plotpoint}}
\put(595,734.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,735.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(596,736){\usebox{\plotpoint}}
\put(596,736){\usebox{\plotpoint}}
\put(596,736){\usebox{\plotpoint}}
\put(596,736){\usebox{\plotpoint}}
\put(596,736){\usebox{\plotpoint}}
\put(596,736){\usebox{\plotpoint}}
\put(596,736){\usebox{\plotpoint}}
\put(596.0,736.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(600.0,736.0){\usebox{\plotpoint}}
\put(600.0,737.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(605.0,737.0){\usebox{\plotpoint}}
\put(605.0,738.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(610.0,738.0){\usebox{\plotpoint}}
\put(610.0,739.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(616.0,739.0){\usebox{\plotpoint}}
\put(616.0,740.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(621.0,740.0){\usebox{\plotpoint}}
\put(621.0,741.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(626.0,741.0){\usebox{\plotpoint}}
\put(631,741.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,742.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632,743){\usebox{\plotpoint}}
\put(632.0,743.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(637.0,743.0){\usebox{\plotpoint}}
\put(637.0,744.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(642.0,744.0){\usebox{\plotpoint}}
\put(642.0,745.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(648.0,745.0){\usebox{\plotpoint}}
\put(648.0,746.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(654.0,746.0){\usebox{\plotpoint}}
\put(654.0,747.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(659.0,747.0){\usebox{\plotpoint}}
\put(659.0,748.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(665.0,748.0){\usebox{\plotpoint}}
\put(665.0,749.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(671.0,749.0){\usebox{\plotpoint}}
\put(671.0,750.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(677.0,750.0){\usebox{\plotpoint}}
\put(677.0,751.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(683.0,751.0){\usebox{\plotpoint}}
\put(683.0,752.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(689.0,752.0){\usebox{\plotpoint}}
\put(689.0,753.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(695.0,753.0){\usebox{\plotpoint}}
\put(701,753.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,754.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(702,755){\usebox{\plotpoint}}
\put(702,755){\usebox{\plotpoint}}
\put(702,755){\usebox{\plotpoint}}
\put(702,755){\usebox{\plotpoint}}
\put(702,755){\usebox{\plotpoint}}
\put(702,755){\usebox{\plotpoint}}
\put(702,755){\usebox{\plotpoint}}
\put(702.0,755.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(708.0,755.0){\usebox{\plotpoint}}
\put(708.0,756.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(714.0,756.0){\usebox{\plotpoint}}
\put(714.0,757.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(721.0,757.0){\usebox{\plotpoint}}
\put(721.0,758.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(727.0,758.0){\usebox{\plotpoint}}
\put(727.0,759.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(734.0,759.0){\usebox{\plotpoint}}
\put(734.0,760.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(741.0,760.0){\usebox{\plotpoint}}
\put(741.0,761.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(748.0,761.0){\usebox{\plotpoint}}
\put(748.0,762.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(755.0,762.0){\usebox{\plotpoint}}
\put(755.0,763.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(762.0,763.0){\usebox{\plotpoint}}
\put(762.0,764.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(769.0,764.0){\usebox{\plotpoint}}
\put(769.0,765.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(776.0,765.0){\usebox{\plotpoint}}
\put(776.0,766.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(783.0,766.0){\usebox{\plotpoint}}
\put(783.0,767.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(791.0,767.0){\usebox{\plotpoint}}
\put(791.0,768.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(798.0,768.0){\usebox{\plotpoint}}
\put(798.0,769.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(806.0,769.0){\usebox{\plotpoint}}
\put(806.0,770.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(814.0,770.0){\usebox{\plotpoint}}
\put(821,770.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,771.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(822,772){\usebox{\plotpoint}}
\put(822,772){\usebox{\plotpoint}}
\put(822,772){\usebox{\plotpoint}}
\put(822,772){\usebox{\plotpoint}}
\put(822,772){\usebox{\plotpoint}}
\put(822,772){\usebox{\plotpoint}}
\put(822,772){\usebox{\plotpoint}}
\put(822.0,772.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(829.0,772.0){\usebox{\plotpoint}}
\put(837,772.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,773.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838,774){\usebox{\plotpoint}}
\put(838.0,774.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(846.0,774.0){\usebox{\plotpoint}}
\put(846.0,775.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(854.0,775.0){\usebox{\plotpoint}}
\put(854.0,776.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(862.0,776.0){\usebox{\plotpoint}}
\put(862.0,777.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(871.0,777.0){\usebox{\plotpoint}}
\put(871.0,778.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(879.0,778.0){\usebox{\plotpoint}}
\put(879.0,779.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(888.0,779.0){\usebox{\plotpoint}}
\put(888.0,780.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(897.0,780.0){\usebox{\plotpoint}}
\put(905,780.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,781.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(906,782){\usebox{\plotpoint}}
\put(906,782){\usebox{\plotpoint}}
\put(906,782){\usebox{\plotpoint}}
\put(906,782){\usebox{\plotpoint}}
\put(906,782){\usebox{\plotpoint}}
\put(906,782){\usebox{\plotpoint}}
\put(906,782){\usebox{\plotpoint}}
\put(906.0,782.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(915.0,782.0){\usebox{\plotpoint}}
\put(915.0,783.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(924.0,783.0){\usebox{\plotpoint}}
\put(924.0,784.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(933.0,784.0){\usebox{\plotpoint}}
\put(933.0,785.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(942.0,785.0){\usebox{\plotpoint}}
\put(942.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(952.0,786.0){\usebox{\plotpoint}}
\put(952.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(962.0,787.0){\usebox{\plotpoint}}
\put(962.0,788.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(971.0,788.0){\usebox{\plotpoint}}
\put(971.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(981.0,789.0){\usebox{\plotpoint}}
\put(981.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(991.0,790.0){\usebox{\plotpoint}}
\put(1001,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,791.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002,792){\usebox{\plotpoint}}
\put(1002.0,792.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1012.0,792.0){\usebox{\plotpoint}}
\put(1012.0,793.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1022.0,793.0){\usebox{\plotpoint}}
\put(1022.0,794.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1033.0,794.0){\usebox{\plotpoint}}
\put(1043,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044,796){\usebox{\plotpoint}}
\put(1044.0,796.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,796.0){\usebox{\plotpoint}}
\put(1054.0,797.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1065.0,797.0){\usebox{\plotpoint}}
\put(1076,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,798.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077,799){\usebox{\plotpoint}}
\put(1077.0,799.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1088.0,799.0){\usebox{\plotpoint}}
\put(1088.0,800.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1099.0,800.0){\usebox{\plotpoint}}
\put(1099.0,801.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1111.0,801.0){\usebox{\plotpoint}}
\put(1122,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,802.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123,803){\usebox{\plotpoint}}
\put(1123.0,803.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1134.0,803.0){\usebox{\plotpoint}}
\put(1134.0,804.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1146.0,804.0){\usebox{\plotpoint}}
\put(1146.0,805.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1159.0,805.0){\usebox{\plotpoint}}
\put(1159.0,806.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1171.0,806.0){\usebox{\plotpoint}}
\put(1183,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.0,807.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184,808){\usebox{\plotpoint}}
\put(1184.0,808.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1196.0,808.0){\usebox{\plotpoint}}
\put(1196.0,809.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1209.0,809.0){\usebox{\plotpoint}}
\put(1209.0,810.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1222.0,810.0){\usebox{\plotpoint}}
\put(1222.0,811.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1235.0,811.0){\usebox{\plotpoint}}
\put(1235.0,812.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1249.0,812.0){\usebox{\plotpoint}}
\put(1249.0,813.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1262.0,813.0){\usebox{\plotpoint}}
\put(1262.0,814.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1276.0,814.0){\usebox{\plotpoint}}
\put(1276.0,815.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1290.0,815.0){\usebox{\plotpoint}}
\put(1290.0,816.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1304.0,816.0){\usebox{\plotpoint}}
\put(1304.0,817.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1318.0,817.0){\usebox{\plotpoint}}
\put(1318.0,818.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1333.0,818.0){\usebox{\plotpoint}}
\put(1347,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333.0,819.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348,820){\usebox{\plotpoint}}
\put(1348.0,820.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1362.0,820.0){\usebox{\plotpoint}}
\put(1362.0,821.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1377.0,821.0){\usebox{\plotpoint}}
\put(1377.0,822.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1393.0,822.0){\usebox{\plotpoint}}
\put(1393.0,823.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1408.0,823.0){\usebox{\plotpoint}}
\put(1408.0,824.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1424.0,824.0){\usebox{\plotpoint}}
\put(1424.0,825.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig11.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{3}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{4}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{5}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{6}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{7}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{8}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{9}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{10}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{11}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{12}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{13}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){10000}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){20000}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){30000}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){40000}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){50000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){60000}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){70000}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){80000}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){90000}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,179){\usebox{\plotpoint}}
\put(219.67,243){\rule{0.400pt}{4.577pt}}
\multiput(219.17,243.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(220.0,179.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(220.67,339){\rule{0.400pt}{1.445pt}}
\multiput(220.17,339.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(221.0,262.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(221.67,377){\rule{0.400pt}{0.723pt}}
\multiput(221.17,377.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(222.0,345.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(222.67,402){\rule{0.400pt}{0.482pt}}
\multiput(222.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,380.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(223.67,421){\rule{0.400pt}{0.482pt}}
\multiput(223.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,404.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(224.67,437){\rule{0.400pt}{0.482pt}}
\multiput(224.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.0,423.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(226,449.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,439.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(227,459.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,451.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(228,469.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,461.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(229,477.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,471.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(230,485.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,479.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(231,492.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,487.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(232,494){\usebox{\plotpoint}}
\put(232,498.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,494.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(233.0,500.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(233.0,505.0){\usebox{\plotpoint}}
\put(234.0,505.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(234.0,511.0){\usebox{\plotpoint}}
\put(235.0,511.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235.0,516.0){\usebox{\plotpoint}}
\put(236,519.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,516.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(237,521){\usebox{\plotpoint}}
\put(237.0,521.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(237.0,525.0){\usebox{\plotpoint}}
\put(238.0,525.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(238.0,529.0){\usebox{\plotpoint}}
\put(239,532.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,529.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(240,534){\usebox{\plotpoint}}
\put(240.0,534.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.0,537.0){\usebox{\plotpoint}}
\put(241.0,537.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(241.0,541.0){\usebox{\plotpoint}}
\put(242.0,541.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.0,544.0){\usebox{\plotpoint}}
\put(243.0,544.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243.0,548.0){\usebox{\plotpoint}}
\put(244.0,548.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.0,551.0){\usebox{\plotpoint}}
\put(245.0,551.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(245.0,554.0){\usebox{\plotpoint}}
\put(246,555.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247,557){\usebox{\plotpoint}}
\put(247,557){\usebox{\plotpoint}}
\put(247,558.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248,560){\usebox{\plotpoint}}
\put(248,560){\usebox{\plotpoint}}
\put(248.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,562.0){\usebox{\plotpoint}}
\put(249.0,562.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.0,565.0){\usebox{\plotpoint}}
\put(250,566.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251,568){\usebox{\plotpoint}}
\put(251,568){\usebox{\plotpoint}}
\put(251,568){\usebox{\plotpoint}}
\put(251.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.0,570.0){\usebox{\plotpoint}}
\put(252.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.0,572.0){\usebox{\plotpoint}}
\put(253,573.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254,575){\usebox{\plotpoint}}
\put(254,575){\usebox{\plotpoint}}
\put(254.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254.0,577.0){\usebox{\plotpoint}}
\put(255.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,579.0){\usebox{\plotpoint}}
\put(256.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,581.0){\usebox{\plotpoint}}
\put(257.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,583.0){\usebox{\plotpoint}}
\put(258.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,585.0){\usebox{\plotpoint}}
\put(259.0,585.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.0,587.0){\usebox{\plotpoint}}
\put(260.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,589.0){\usebox{\plotpoint}}
\put(261.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.0,591.0){\usebox{\plotpoint}}
\put(262.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.0,593.0){\usebox{\plotpoint}}
\put(263,593.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,593.0){\usebox{\plotpoint}}
\put(264,595){\usebox{\plotpoint}}
\put(264,595){\usebox{\plotpoint}}
\put(264,595){\usebox{\plotpoint}}
\put(264,595){\usebox{\plotpoint}}
\put(264.0,595.0){\usebox{\plotpoint}}
\put(264.0,596.0){\usebox{\plotpoint}}
\put(265.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.0,598.0){\usebox{\plotpoint}}
\put(266,598.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,598.0){\usebox{\plotpoint}}
\put(267,600){\usebox{\plotpoint}}
\put(267,600){\usebox{\plotpoint}}
\put(267,600){\usebox{\plotpoint}}
\put(267,600){\usebox{\plotpoint}}
\put(267.0,600.0){\usebox{\plotpoint}}
\put(267.0,601.0){\usebox{\plotpoint}}
\put(268.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,603.0){\usebox{\plotpoint}}
\put(269.0,603.0){\usebox{\plotpoint}}
\put(269.0,604.0){\usebox{\plotpoint}}
\put(270.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,606.0){\usebox{\plotpoint}}
\put(271.0,606.0){\usebox{\plotpoint}}
\put(271.0,607.0){\usebox{\plotpoint}}
\put(272.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,609.0){\usebox{\plotpoint}}
\put(273.0,609.0){\usebox{\plotpoint}}
\put(273.0,610.0){\usebox{\plotpoint}}
\put(274,610.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,610.0){\usebox{\plotpoint}}
\put(275,612){\usebox{\plotpoint}}
\put(275,612){\usebox{\plotpoint}}
\put(275,612){\usebox{\plotpoint}}
\put(275,612){\usebox{\plotpoint}}
\put(275,612){\usebox{\plotpoint}}
\put(275.0,612.0){\usebox{\plotpoint}}
\put(275.0,613.0){\usebox{\plotpoint}}
\put(276.0,613.0){\usebox{\plotpoint}}
\put(276.0,614.0){\usebox{\plotpoint}}
\put(277.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,616.0){\usebox{\plotpoint}}
\put(278.0,616.0){\usebox{\plotpoint}}
\put(278.0,617.0){\usebox{\plotpoint}}
\put(279.0,617.0){\usebox{\plotpoint}}
\put(279.0,618.0){\usebox{\plotpoint}}
\put(280.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,620.0){\usebox{\plotpoint}}
\put(281.0,620.0){\usebox{\plotpoint}}
\put(281.0,621.0){\usebox{\plotpoint}}
\put(282.0,621.0){\usebox{\plotpoint}}
\put(282.0,622.0){\usebox{\plotpoint}}
\put(283.0,622.0){\usebox{\plotpoint}}
\put(283.0,623.0){\usebox{\plotpoint}}
\put(284,623.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,623.0){\usebox{\plotpoint}}
\put(285,625){\usebox{\plotpoint}}
\put(285,625){\usebox{\plotpoint}}
\put(285,625){\usebox{\plotpoint}}
\put(285,625){\usebox{\plotpoint}}
\put(285,625){\usebox{\plotpoint}}
\put(285,625){\usebox{\plotpoint}}
\put(285.0,625.0){\usebox{\plotpoint}}
\put(285.0,626.0){\usebox{\plotpoint}}
\put(286.0,626.0){\usebox{\plotpoint}}
\put(286.0,627.0){\usebox{\plotpoint}}
\put(287.0,627.0){\usebox{\plotpoint}}
\put(287.0,628.0){\usebox{\plotpoint}}
\put(288.0,628.0){\usebox{\plotpoint}}
\put(288.0,629.0){\usebox{\plotpoint}}
\put(289.0,629.0){\usebox{\plotpoint}}
\put(289.0,630.0){\usebox{\plotpoint}}
\put(290.0,630.0){\usebox{\plotpoint}}
\put(290.0,631.0){\usebox{\plotpoint}}
\put(291.0,631.0){\usebox{\plotpoint}}
\put(291.0,632.0){\usebox{\plotpoint}}
\put(292.0,632.0){\usebox{\plotpoint}}
\put(292.0,633.0){\usebox{\plotpoint}}
\put(293,633.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,633.0){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,635){\usebox{\plotpoint}}
\put(294,634.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,636){\usebox{\plotpoint}}
\put(295,636){\usebox{\plotpoint}}
\put(295,636){\usebox{\plotpoint}}
\put(295,636){\usebox{\plotpoint}}
\put(295,636){\usebox{\plotpoint}}
\put(295,636){\usebox{\plotpoint}}
\put(295,636){\usebox{\plotpoint}}
\put(295,635.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,637){\usebox{\plotpoint}}
\put(296,637){\usebox{\plotpoint}}
\put(296,637){\usebox{\plotpoint}}
\put(296,637){\usebox{\plotpoint}}
\put(296,637){\usebox{\plotpoint}}
\put(296,637){\usebox{\plotpoint}}
\put(296,637){\usebox{\plotpoint}}
\put(296,636.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,638){\usebox{\plotpoint}}
\put(297,637.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,639){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(298,639){\usebox{\plotpoint}}
\put(298,638.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,640){\usebox{\plotpoint}}
\put(299,640){\usebox{\plotpoint}}
\put(299,640){\usebox{\plotpoint}}
\put(299,640){\usebox{\plotpoint}}
\put(299,640){\usebox{\plotpoint}}
\put(299,640){\usebox{\plotpoint}}
\put(299,640){\usebox{\plotpoint}}
\put(299.0,640.0){\usebox{\plotpoint}}
\put(300.0,640.0){\usebox{\plotpoint}}
\put(300.0,641.0){\usebox{\plotpoint}}
\put(301.0,641.0){\usebox{\plotpoint}}
\put(301.0,642.0){\usebox{\plotpoint}}
\put(302.0,642.0){\usebox{\plotpoint}}
\put(302.0,643.0){\usebox{\plotpoint}}
\put(303.0,643.0){\usebox{\plotpoint}}
\put(303.0,644.0){\usebox{\plotpoint}}
\put(304.0,644.0){\usebox{\plotpoint}}
\put(304.0,645.0){\usebox{\plotpoint}}
\put(305.0,645.0){\usebox{\plotpoint}}
\put(305.0,646.0){\usebox{\plotpoint}}
\put(306.0,646.0){\usebox{\plotpoint}}
\put(306.0,647.0){\usebox{\plotpoint}}
\put(307.0,647.0){\usebox{\plotpoint}}
\put(307.0,648.0){\usebox{\plotpoint}}
\put(308.0,648.0){\usebox{\plotpoint}}
\put(309,648.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,649.0){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310,650){\usebox{\plotpoint}}
\put(310.0,650.0){\usebox{\plotpoint}}
\put(311.0,650.0){\usebox{\plotpoint}}
\put(311.0,651.0){\usebox{\plotpoint}}
\put(312.0,651.0){\usebox{\plotpoint}}
\put(312.0,652.0){\usebox{\plotpoint}}
\put(313.0,652.0){\usebox{\plotpoint}}
\put(313.0,653.0){\usebox{\plotpoint}}
\put(314.0,653.0){\usebox{\plotpoint}}
\put(315,653.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,654.0){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316,655){\usebox{\plotpoint}}
\put(316.0,655.0){\usebox{\plotpoint}}
\put(317.0,655.0){\usebox{\plotpoint}}
\put(317.0,656.0){\usebox{\plotpoint}}
\put(318.0,656.0){\usebox{\plotpoint}}
\put(318.0,657.0){\usebox{\plotpoint}}
\put(319.0,657.0){\usebox{\plotpoint}}
\put(319.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321.0,658.0){\usebox{\plotpoint}}
\put(321.0,659.0){\usebox{\plotpoint}}
\put(322.0,659.0){\usebox{\plotpoint}}
\put(323,659.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,660.0){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324,661){\usebox{\plotpoint}}
\put(324.0,661.0){\usebox{\plotpoint}}
\put(325.0,661.0){\usebox{\plotpoint}}
\put(325.0,662.0){\usebox{\plotpoint}}
\put(326.0,662.0){\usebox{\plotpoint}}
\put(326.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,663.0){\usebox{\plotpoint}}
\put(328.0,664.0){\usebox{\plotpoint}}
\put(329.0,664.0){\usebox{\plotpoint}}
\put(329.0,665.0){\usebox{\plotpoint}}
\put(330.0,665.0){\usebox{\plotpoint}}
\put(330.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,666.0){\usebox{\plotpoint}}
\put(332.0,667.0){\usebox{\plotpoint}}
\put(333.0,667.0){\usebox{\plotpoint}}
\put(333.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,668.0){\usebox{\plotpoint}}
\put(335.0,669.0){\usebox{\plotpoint}}
\put(336.0,669.0){\usebox{\plotpoint}}
\put(336.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,670.0){\usebox{\plotpoint}}
\put(338.0,671.0){\usebox{\plotpoint}}
\put(339.0,671.0){\usebox{\plotpoint}}
\put(339.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,672.0){\usebox{\plotpoint}}
\put(342,672.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,673.0){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(343.0,674.0){\usebox{\plotpoint}}
\put(344.0,674.0){\usebox{\plotpoint}}
\put(344.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,675.0){\usebox{\plotpoint}}
\put(347,675.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,676.0){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348,677){\usebox{\plotpoint}}
\put(348.0,677.0){\usebox{\plotpoint}}
\put(349.0,677.0){\usebox{\plotpoint}}
\put(349.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,678.0){\usebox{\plotpoint}}
\put(351.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,679.0){\usebox{\plotpoint}}
\put(353.0,680.0){\usebox{\plotpoint}}
\put(354.0,680.0){\usebox{\plotpoint}}
\put(354.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,681.0){\usebox{\plotpoint}}
\put(356.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,682.0){\usebox{\plotpoint}}
\put(358.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,683.0){\usebox{\plotpoint}}
\put(360.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,684.0){\usebox{\plotpoint}}
\put(363,684.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,685.0){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364,686){\usebox{\plotpoint}}
\put(364.0,686.0){\usebox{\plotpoint}}
\put(365.0,686.0){\usebox{\plotpoint}}
\put(365.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,687.0){\usebox{\plotpoint}}
\put(367.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,688.0){\usebox{\plotpoint}}
\put(369.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,689.0){\usebox{\plotpoint}}
\put(371.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,690.0){\usebox{\plotpoint}}
\put(373.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,691.0){\usebox{\plotpoint}}
\put(375.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,692.0){\usebox{\plotpoint}}
\put(377.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,693.0){\usebox{\plotpoint}}
\put(381,693.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(382,695){\usebox{\plotpoint}}
\put(383,694.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,695.0){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384,696){\usebox{\plotpoint}}
\put(384.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386.0,696.0){\usebox{\plotpoint}}
\put(386.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388.0,697.0){\usebox{\plotpoint}}
\put(388.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,698.0){\usebox{\plotpoint}}
\put(390.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392.0,699.0){\usebox{\plotpoint}}
\put(392.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(395.0,700.0){\usebox{\plotpoint}}
\put(395.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,701.0){\usebox{\plotpoint}}
\put(397.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399.0,702.0){\usebox{\plotpoint}}
\put(399.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402.0,703.0){\usebox{\plotpoint}}
\put(402.0,704.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,704.0){\usebox{\plotpoint}}
\put(404.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,705.0){\usebox{\plotpoint}}
\put(406.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(409.0,706.0){\usebox{\plotpoint}}
\put(409.0,707.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,707.0){\usebox{\plotpoint}}
\put(411.0,708.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414.0,708.0){\usebox{\plotpoint}}
\put(416,708.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417,710){\usebox{\plotpoint}}
\put(417,710){\usebox{\plotpoint}}
\put(417,710){\usebox{\plotpoint}}
\put(417,710){\usebox{\plotpoint}}
\put(417,710){\usebox{\plotpoint}}
\put(417,710){\usebox{\plotpoint}}
\put(417,710){\usebox{\plotpoint}}
\put(417.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,710.0){\usebox{\plotpoint}}
\put(419.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422.0,711.0){\usebox{\plotpoint}}
\put(422.0,712.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424.0,712.0){\usebox{\plotpoint}}
\put(424.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427.0,713.0){\usebox{\plotpoint}}
\put(427.0,714.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430.0,714.0){\usebox{\plotpoint}}
\put(432,714.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,715.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,716){\usebox{\plotpoint}}
\put(433,716){\usebox{\plotpoint}}
\put(433,716){\usebox{\plotpoint}}
\put(433,716){\usebox{\plotpoint}}
\put(433,716){\usebox{\plotpoint}}
\put(433,716){\usebox{\plotpoint}}
\put(433,716){\usebox{\plotpoint}}
\put(433.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,716.0){\usebox{\plotpoint}}
\put(435.0,717.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438.0,717.0){\usebox{\plotpoint}}
\put(438.0,718.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(441.0,718.0){\usebox{\plotpoint}}
\put(441.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(444.0,719.0){\usebox{\plotpoint}}
\put(444.0,720.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(447.0,720.0){\usebox{\plotpoint}}
\put(447.0,721.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(450.0,721.0){\usebox{\plotpoint}}
\put(450.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(453.0,722.0){\usebox{\plotpoint}}
\put(453.0,723.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(456.0,723.0){\usebox{\plotpoint}}
\put(456.0,724.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459.0,724.0){\usebox{\plotpoint}}
\put(459.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462.0,725.0){\usebox{\plotpoint}}
\put(465,725.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,726.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466,727){\usebox{\plotpoint}}
\put(466,727){\usebox{\plotpoint}}
\put(466,727){\usebox{\plotpoint}}
\put(466,727){\usebox{\plotpoint}}
\put(466,727){\usebox{\plotpoint}}
\put(466,727){\usebox{\plotpoint}}
\put(466,727){\usebox{\plotpoint}}
\put(466.0,727.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469.0,727.0){\usebox{\plotpoint}}
\put(469.0,728.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472.0,728.0){\usebox{\plotpoint}}
\put(472.0,729.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(475.0,729.0){\usebox{\plotpoint}}
\put(475.0,730.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(479.0,730.0){\usebox{\plotpoint}}
\put(479.0,731.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(482.0,731.0){\usebox{\plotpoint}}
\put(485,731.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,732.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486,733){\usebox{\plotpoint}}
\put(486,733){\usebox{\plotpoint}}
\put(486,733){\usebox{\plotpoint}}
\put(486,733){\usebox{\plotpoint}}
\put(486,733){\usebox{\plotpoint}}
\put(486,733){\usebox{\plotpoint}}
\put(486,733){\usebox{\plotpoint}}
\put(486.0,733.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(489.0,733.0){\usebox{\plotpoint}}
\put(489.0,734.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(493.0,734.0){\usebox{\plotpoint}}
\put(493.0,735.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496.0,735.0){\usebox{\plotpoint}}
\put(496.0,736.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(500.0,736.0){\usebox{\plotpoint}}
\put(500.0,737.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503.0,737.0){\usebox{\plotpoint}}
\put(503.0,738.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(507.0,738.0){\usebox{\plotpoint}}
\put(507.0,739.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(511.0,739.0){\usebox{\plotpoint}}
\put(511.0,740.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(515.0,740.0){\usebox{\plotpoint}}
\put(515.0,741.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(519.0,741.0){\usebox{\plotpoint}}
\put(519.0,742.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523.0,742.0){\usebox{\plotpoint}}
\put(523.0,743.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(527.0,743.0){\usebox{\plotpoint}}
\put(527.0,744.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(531.0,744.0){\usebox{\plotpoint}}
\put(531.0,745.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(535.0,745.0){\usebox{\plotpoint}}
\put(535.0,746.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539.0,746.0){\usebox{\plotpoint}}
\put(539.0,747.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(543.0,747.0){\usebox{\plotpoint}}
\put(543.0,748.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(547.0,748.0){\usebox{\plotpoint}}
\put(547.0,749.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(552.0,749.0){\usebox{\plotpoint}}
\put(552.0,750.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(556.0,750.0){\usebox{\plotpoint}}
\put(560,750.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,751.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561,752){\usebox{\plotpoint}}
\put(561.0,752.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(565.0,752.0){\usebox{\plotpoint}}
\put(565.0,753.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(570.0,753.0){\usebox{\plotpoint}}
\put(570.0,754.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(574.0,754.0){\usebox{\plotpoint}}
\put(574.0,755.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(579.0,755.0){\usebox{\plotpoint}}
\put(583,755.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,756.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(584,757){\usebox{\plotpoint}}
\put(584,757){\usebox{\plotpoint}}
\put(584,757){\usebox{\plotpoint}}
\put(584,757){\usebox{\plotpoint}}
\put(584,757){\usebox{\plotpoint}}
\put(584,757){\usebox{\plotpoint}}
\put(584,757){\usebox{\plotpoint}}
\put(584.0,757.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(588.0,757.0){\usebox{\plotpoint}}
\put(588.0,758.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(593.0,758.0){\usebox{\plotpoint}}
\put(593.0,759.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(598.0,759.0){\usebox{\plotpoint}}
\put(598.0,760.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(603.0,760.0){\usebox{\plotpoint}}
\put(603.0,761.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(608.0,761.0){\usebox{\plotpoint}}
\put(608.0,762.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(613.0,762.0){\usebox{\plotpoint}}
\put(618,762.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,763.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619,764){\usebox{\plotpoint}}
\put(619.0,764.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(624.0,764.0){\usebox{\plotpoint}}
\put(624.0,765.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(629.0,765.0){\usebox{\plotpoint}}
\put(629.0,766.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(634.0,766.0){\usebox{\plotpoint}}
\put(634.0,767.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(640.0,767.0){\usebox{\plotpoint}}
\put(640.0,768.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(645.0,768.0){\usebox{\plotpoint}}
\put(645.0,769.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(651.0,769.0){\usebox{\plotpoint}}
\put(651.0,770.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(657.0,770.0){\usebox{\plotpoint}}
\put(657.0,771.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(662.0,771.0){\usebox{\plotpoint}}
\put(662.0,772.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(668.0,772.0){\usebox{\plotpoint}}
\put(668.0,773.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(674.0,773.0){\usebox{\plotpoint}}
\put(674.0,774.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(680.0,774.0){\usebox{\plotpoint}}
\put(680.0,775.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(686.0,775.0){\usebox{\plotpoint}}
\put(686.0,776.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(692.0,776.0){\usebox{\plotpoint}}
\put(692.0,777.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(699.0,777.0){\usebox{\plotpoint}}
\put(699.0,778.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(705.0,778.0){\usebox{\plotpoint}}
\put(705.0,779.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(711.0,779.0){\usebox{\plotpoint}}
\put(711.0,780.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(718.0,780.0){\usebox{\plotpoint}}
\put(718.0,781.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(724.0,781.0){\usebox{\plotpoint}}
\put(724.0,782.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(731.0,782.0){\usebox{\plotpoint}}
\put(731.0,783.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(738.0,783.0){\usebox{\plotpoint}}
\put(738.0,784.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(744.0,784.0){\usebox{\plotpoint}}
\put(744.0,785.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(751.0,785.0){\usebox{\plotpoint}}
\put(751.0,786.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(758.0,786.0){\usebox{\plotpoint}}
\put(765,786.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,787.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766,788){\usebox{\plotpoint}}
\put(766.0,788.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(773.0,788.0){\usebox{\plotpoint}}
\put(773.0,789.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(780.0,789.0){\usebox{\plotpoint}}
\put(780.0,790.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(787.0,790.0){\usebox{\plotpoint}}
\put(787.0,791.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(795.0,791.0){\usebox{\plotpoint}}
\put(795.0,792.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(802.0,792.0){\usebox{\plotpoint}}
\put(802.0,793.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(810.0,793.0){\usebox{\plotpoint}}
\put(810.0,794.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(818.0,794.0){\usebox{\plotpoint}}
\put(818.0,795.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(826.0,795.0){\usebox{\plotpoint}}
\put(826.0,796.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(834.0,796.0){\usebox{\plotpoint}}
\put(834.0,797.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(842.0,797.0){\usebox{\plotpoint}}
\put(842.0,798.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(850.0,798.0){\usebox{\plotpoint}}
\put(850.0,799.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(858.0,799.0){\usebox{\plotpoint}}
\put(858.0,800.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(867.0,800.0){\usebox{\plotpoint}}
\put(867.0,801.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(875.0,801.0){\usebox{\plotpoint}}
\put(875.0,802.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(884.0,802.0){\usebox{\plotpoint}}
\put(884.0,803.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(893.0,803.0){\usebox{\plotpoint}}
\put(893.0,804.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(901.0,804.0){\usebox{\plotpoint}}
\put(901.0,805.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(910.0,805.0){\usebox{\plotpoint}}
\put(919,805.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,806.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(920,807){\usebox{\plotpoint}}
\put(920,807){\usebox{\plotpoint}}
\put(920,807){\usebox{\plotpoint}}
\put(920,807){\usebox{\plotpoint}}
\put(920,807){\usebox{\plotpoint}}
\put(920,807){\usebox{\plotpoint}}
\put(920,807){\usebox{\plotpoint}}
\put(920.0,807.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(929.0,807.0){\usebox{\plotpoint}}
\put(929.0,808.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(938.0,808.0){\usebox{\plotpoint}}
\put(938.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(948.0,809.0){\usebox{\plotpoint}}
\put(948.0,810.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(957.0,810.0){\usebox{\plotpoint}}
\put(957.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(967.0,811.0){\usebox{\plotpoint}}
\put(967.0,812.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(977.0,812.0){\usebox{\plotpoint}}
\put(977.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(987.0,813.0){\usebox{\plotpoint}}
\put(987.0,814.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(997.0,814.0){\usebox{\plotpoint}}
\put(997.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1007.0,815.0){\usebox{\plotpoint}}
\put(1007.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1017.0,816.0){\usebox{\plotpoint}}
\put(1017.0,817.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1028.0,817.0){\usebox{\plotpoint}}
\put(1028.0,818.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1039.0,818.0){\usebox{\plotpoint}}
\put(1039.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1049.0,819.0){\usebox{\plotpoint}}
\put(1049.0,820.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1060.0,820.0){\usebox{\plotpoint}}
\put(1060.0,821.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1071.0,821.0){\usebox{\plotpoint}}
\put(1071.0,822.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1083.0,822.0){\usebox{\plotpoint}}
\put(1083.0,823.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1094.0,823.0){\usebox{\plotpoint}}
\put(1105,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,824.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106,825){\usebox{\plotpoint}}
\put(1106.0,825.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1117.0,825.0){\usebox{\plotpoint}}
\put(1117.0,826.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129.0,826.0){\usebox{\plotpoint}}
\put(1129.0,827.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1141.0,827.0){\usebox{\plotpoint}}
\put(1141.0,828.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153.0,828.0){\usebox{\plotpoint}}
\put(1153.0,829.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165.0,829.0){\usebox{\plotpoint}}
\put(1165.0,830.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1178.0,830.0){\usebox{\plotpoint}}
\put(1190,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,831.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191,832){\usebox{\plotpoint}}
\put(1191.0,832.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1203.0,832.0){\usebox{\plotpoint}}
\put(1203.0,833.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1216.0,833.0){\usebox{\plotpoint}}
\put(1216.0,834.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1229.0,834.0){\usebox{\plotpoint}}
\put(1242,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229.0,835.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243,836){\usebox{\plotpoint}}
\put(1243.0,836.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1256.0,836.0){\usebox{\plotpoint}}
\put(1256.0,837.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1270.0,837.0){\usebox{\plotpoint}}
\put(1283,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270.0,838.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284,839){\usebox{\plotpoint}}
\put(1284.0,839.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1298.0,839.0){\usebox{\plotpoint}}
\put(1298.0,840.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1312.0,840.0){\usebox{\plotpoint}}
\put(1312.0,841.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1326.0,841.0){\usebox{\plotpoint}}
\put(1326.0,842.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1341.0,842.0){\usebox{\plotpoint}}
\put(1355,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,843.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356,844){\usebox{\plotpoint}}
\put(1356.0,844.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1370.0,844.0){\usebox{\plotpoint}}
\put(1370.0,845.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1386.0,845.0){\usebox{\plotpoint}}
\put(1386.0,846.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1401.0,846.0){\usebox{\plotpoint}}
\put(1416,846.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1401.0,847.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417,848){\usebox{\plotpoint}}
\put(1417.0,848.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1432.0,848.0){\usebox{\plotpoint}}
\put(1432.0,849.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> fig12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2.2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{2.4}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{2.6}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{2.8}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{3}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3.2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{3.4}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{3.6}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{3.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{4}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{4.2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){100}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){200}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){300}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){400}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){500}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){600}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){700}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){800}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){900}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(223,133){\usebox{\plotpoint}}
\put(222.67,226){\rule{0.400pt}{6.263pt}}
\multiput(222.17,226.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(223.0,133.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(223.67,434){\rule{0.400pt}{4.577pt}}
\multiput(223.17,434.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(224.0,252.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(224.67,561){\rule{0.400pt}{2.891pt}}
\multiput(224.17,561.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(225.0,453.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(225.67,645){\rule{0.400pt}{1.927pt}}
\multiput(225.17,645.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(226.0,573.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(226.67,702){\rule{0.400pt}{1.445pt}}
\multiput(226.17,702.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(227.0,653.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(227.67,741){\rule{0.400pt}{0.964pt}}
\multiput(227.17,741.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(228.0,708.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(228.67,770){\rule{0.400pt}{0.723pt}}
\multiput(228.17,770.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,745.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(229.67,788){\rule{0.400pt}{0.482pt}}
\multiput(229.17,788.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,773.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(231,800.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,790.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(232,809.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,802.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(233.0,811.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.0,818.0){\usebox{\plotpoint}}
\put(234,821.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,818.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235,823){\usebox{\plotpoint}}
\put(235.0,823.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.0,826.0){\usebox{\plotpoint}}
\put(236.0,826.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,828.0){\usebox{\plotpoint}}
\put(237.0,828.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.0,830.0){\usebox{\plotpoint}}
\put(238.0,830.0){\usebox{\plotpoint}}
\put(238.0,831.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240.0,831.0){\usebox{\plotpoint}}
\put(240.0,832.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(243.0,831.0){\usebox{\plotpoint}}
\put(243.0,831.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(246.0,830.0){\usebox{\plotpoint}}
\put(246.0,830.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248.0,829.0){\usebox{\plotpoint}}
\put(249,827.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,828.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,829.0){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250,828){\usebox{\plotpoint}}
\put(250.0,828.0){\usebox{\plotpoint}}
\put(251.0,827.0){\usebox{\plotpoint}}
\put(251.0,827.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(253.0,826.0){\usebox{\plotpoint}}
\put(253.0,826.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255.0,825.0){\usebox{\plotpoint}}
\put(255.0,825.0){\usebox{\plotpoint}}
\put(256.0,824.0){\usebox{\plotpoint}}
\put(256.0,824.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258.0,823.0){\usebox{\plotpoint}}
\put(258.0,823.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(260.0,822.0){\usebox{\plotpoint}}
\put(260.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262.0,821.0){\usebox{\plotpoint}}
\put(262.0,821.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264.0,820.0){\usebox{\plotpoint}}
\put(264.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266.0,819.0){\usebox{\plotpoint}}
\put(266.0,819.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268.0,818.0){\usebox{\plotpoint}}
\put(268.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270.0,817.0){\usebox{\plotpoint}}
\put(270.0,817.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(273.0,816.0){\usebox{\plotpoint}}
\put(273.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,815.0){\usebox{\plotpoint}}
\put(275.0,815.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278.0,814.0){\usebox{\plotpoint}}
\put(278.0,814.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(281.0,813.0){\usebox{\plotpoint}}
\put(281.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284.0,812.0){\usebox{\plotpoint}}
\put(284.0,812.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(288.0,811.0){\usebox{\plotpoint}}
\put(288.0,811.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(292.0,810.0){\usebox{\plotpoint}}
\put(292.0,810.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(296.0,809.0){\usebox{\plotpoint}}
\put(296.0,809.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(300.0,808.0){\usebox{\plotpoint}}
\put(300.0,808.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(305.0,807.0){\usebox{\plotpoint}}
\put(305.0,807.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(311.0,806.0){\usebox{\plotpoint}}
\put(311.0,806.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(317.0,805.0){\usebox{\plotpoint}}
\put(317.0,805.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(324.0,804.0){\usebox{\plotpoint}}
\put(324.0,804.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(332.0,803.0){\usebox{\plotpoint}}
\put(332.0,803.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(341.0,802.0){\usebox{\plotpoint}}
\put(341.0,802.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(351.0,801.0){\usebox{\plotpoint}}
\put(351.0,801.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(363.0,800.0){\usebox{\plotpoint}}
\put(363.0,800.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(377.0,799.0){\usebox{\plotpoint}}
\put(377.0,799.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(394.0,798.0){\usebox{\plotpoint}}
\put(414,796.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,797.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415,797){\usebox{\plotpoint}}
\put(415,797){\usebox{\plotpoint}}
\put(415,797){\usebox{\plotpoint}}
\put(415,797){\usebox{\plotpoint}}
\put(415,797){\usebox{\plotpoint}}
\put(415,797){\usebox{\plotpoint}}
\put(415,797){\usebox{\plotpoint}}
\put(415.0,797.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(440.0,796.0){\usebox{\plotpoint}}
\put(440.0,796.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(474.0,795.0){\usebox{\plotpoint}}
\put(474.0,795.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(518.0,794.0){\usebox{\plotpoint}}
\put(518.0,794.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(580.0,793.0){\usebox{\plotpoint}}
\put(673,791.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,793.0){\rule[-0.200pt]{22.404pt}{0.400pt}}
\put(674,792){\usebox{\plotpoint}}
\put(674,792){\usebox{\plotpoint}}
\put(674,792){\usebox{\plotpoint}}
\put(674,792){\usebox{\plotpoint}}
\put(674,792){\usebox{\plotpoint}}
\put(674,792){\usebox{\plotpoint}}
\put(674,792){\usebox{\plotpoint}}
\put(674.0,792.0){\rule[-0.200pt]{38.062pt}{0.400pt}}
\put(832.0,791.0){\usebox{\plotpoint}}
\put(832.0,791.0){\rule[-0.200pt]{72.993pt}{0.400pt}}
\put(1135.0,790.0){\usebox{\plotpoint}}
\put(1135.0,790.0){\rule[-0.200pt]{72.511pt}{0.400pt}}
\end{picture}


==> fig13.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{3}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{4}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{5}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{6}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{7}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{8}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){100}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){200}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){300}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){400}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){500}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){600}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){700}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){800}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){900}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(223,146){\usebox{\plotpoint}}
\put(222.67,206){\rule{0.400pt}{3.854pt}}
\multiput(222.17,206.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(223.0,146.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(223.67,351){\rule{0.400pt}{3.614pt}}
\multiput(223.17,351.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(224.0,222.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(224.67,461){\rule{0.400pt}{2.891pt}}
\multiput(224.17,461.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(225.0,366.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(225.67,548){\rule{0.400pt}{2.409pt}}
\multiput(225.17,548.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(226.0,473.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(226.67,615){\rule{0.400pt}{1.927pt}}
\multiput(226.17,615.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(227.0,558.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(227.67,667){\rule{0.400pt}{1.445pt}}
\multiput(227.17,667.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.0,623.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(228.67,711){\rule{0.400pt}{0.964pt}}
\multiput(228.17,711.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(229.0,673.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(229.67,740){\rule{0.400pt}{0.964pt}}
\multiput(229.17,740.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.0,715.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(230.67,763){\rule{0.400pt}{0.723pt}}
\multiput(230.17,763.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231.0,744.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(231.67,782){\rule{0.400pt}{0.482pt}}
\multiput(231.17,782.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,766.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(233,797.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,784.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(234,808.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,799.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(235,817.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,810.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(236,824.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,819.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(237.0,826.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(237.0,832.0){\usebox{\plotpoint}}
\put(238,836.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,836.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,832.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(239,838){\usebox{\plotpoint}}
\put(239,840.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,838.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240,842){\usebox{\plotpoint}}
\put(240.0,842.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.0,845.0){\usebox{\plotpoint}}
\put(241.0,845.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,848.0){\usebox{\plotpoint}}
\put(242,849.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,849.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,848.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243,851){\usebox{\plotpoint}}
\put(243,851){\usebox{\plotpoint}}
\put(243.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,853.0){\usebox{\plotpoint}}
\put(244.0,853.0){\usebox{\plotpoint}}
\put(244.0,854.0){\usebox{\plotpoint}}
\put(245.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.0,856.0){\usebox{\plotpoint}}
\put(246.0,856.0){\usebox{\plotpoint}}
\put(246.0,857.0){\usebox{\plotpoint}}
\put(247.0,857.0){\usebox{\plotpoint}}
\put(247.0,858.0){\usebox{\plotpoint}}
\put(248.0,858.0){\usebox{\plotpoint}}
\put(248.0,859.0){\usebox{\plotpoint}}
\put(249.0,859.0){\usebox{\plotpoint}}
\put(249.0,860.0){\usebox{\plotpoint}}
\put(250.0,860.0){\usebox{\plotpoint}}
\put(250.0,861.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252.0,861.0){\usebox{\plotpoint}}
\put(252.0,862.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(255.0,862.0){\usebox{\plotpoint}}
\put(255.0,863.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(260.0,863.0){\usebox{\plotpoint}}
\put(260.0,864.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(273.0,863.0){\usebox{\plotpoint}}
\put(273.0,863.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(287.0,862.0){\usebox{\plotpoint}}
\put(287.0,862.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(299.0,861.0){\usebox{\plotpoint}}
\put(299.0,861.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(312.0,860.0){\usebox{\plotpoint}}
\put(312.0,860.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(328.0,859.0){\usebox{\plotpoint}}
\put(328.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(348.0,858.0){\usebox{\plotpoint}}
\put(348.0,858.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(373.0,857.0){\usebox{\plotpoint}}
\put(373.0,857.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(406.0,856.0){\usebox{\plotpoint}}
\put(406.0,856.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(454.0,855.0){\usebox{\plotpoint}}
\put(454.0,855.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(529.0,854.0){\usebox{\plotpoint}}
\put(529.0,854.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(664.0,853.0){\usebox{\plotpoint}}
\put(664.0,853.0){\rule[-0.200pt]{75.402pt}{0.400pt}}
\put(977.0,852.0){\usebox{\plotpoint}}
\put(977.0,852.0){\rule[-0.200pt]{110.573pt}{0.400pt}}
\end{picture}


==> fig14.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{4}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{6}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{8}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{10}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{12}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{14}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{16}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){100}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){200}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){300}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){400}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){500}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){600}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){700}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){800}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){900}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(223,131){\usebox{\plotpoint}}
\put(222.67,171){\rule{0.400pt}{2.650pt}}
\multiput(222.17,171.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(223.0,131.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(223.67,278){\rule{0.400pt}{2.891pt}}
\multiput(223.17,278.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(224.0,182.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(224.67,371){\rule{0.400pt}{2.650pt}}
\multiput(224.17,371.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(225.0,290.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(225.67,453){\rule{0.400pt}{2.409pt}}
\multiput(225.17,453.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(226.0,382.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(226.67,523){\rule{0.400pt}{1.686pt}}
\multiput(226.17,523.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(227.0,463.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(227.67,580){\rule{0.400pt}{1.445pt}}
\multiput(227.17,580.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.0,530.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(228.67,631){\rule{0.400pt}{1.204pt}}
\multiput(228.17,631.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(229.0,586.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(229.67,667){\rule{0.400pt}{0.964pt}}
\multiput(229.17,667.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.0,636.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(230.67,696){\rule{0.400pt}{0.964pt}}
\multiput(230.17,696.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,671.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(231.67,720){\rule{0.400pt}{0.723pt}}
\multiput(231.17,720.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(232.0,700.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(232.67,742){\rule{0.400pt}{0.482pt}}
\multiput(232.17,742.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(233.0,723.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(233.67,758){\rule{0.400pt}{0.482pt}}
\multiput(233.17,758.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,744.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(234.67,771){\rule{0.400pt}{0.482pt}}
\multiput(234.17,771.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,760.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(235.67,782){\rule{0.400pt}{0.482pt}}
\multiput(235.17,782.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,773.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(237,791.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,784.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(238,799.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,793.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(239,806.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,801.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(240,808){\usebox{\plotpoint}}
\put(240.0,808.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(240.0,813.0){\usebox{\plotpoint}}
\put(241,816.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,813.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242,818){\usebox{\plotpoint}}
\put(242.0,818.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.0,822.0){\usebox{\plotpoint}}
\put(243.0,822.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243.0,826.0){\usebox{\plotpoint}}
\put(244.0,826.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.0,829.0){\usebox{\plotpoint}}
\put(245,830.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246,832){\usebox{\plotpoint}}
\put(246,832){\usebox{\plotpoint}}
\put(246.0,832.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,834.0){\usebox{\plotpoint}}
\put(247.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,836.0){\usebox{\plotpoint}}
\put(248.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,838.0){\usebox{\plotpoint}}
\put(249.0,838.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,840.0){\usebox{\plotpoint}}
\put(250.0,840.0){\usebox{\plotpoint}}
\put(250.0,841.0){\usebox{\plotpoint}}
\put(251,841.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,841.0){\usebox{\plotpoint}}
\put(252,843){\usebox{\plotpoint}}
\put(252,843){\usebox{\plotpoint}}
\put(252,843){\usebox{\plotpoint}}
\put(252,843){\usebox{\plotpoint}}
\put(252,843){\usebox{\plotpoint}}
\put(252,843){\usebox{\plotpoint}}
\put(252.0,843.0){\usebox{\plotpoint}}
\put(252.0,844.0){\usebox{\plotpoint}}
\put(253.0,844.0){\usebox{\plotpoint}}
\put(254,844.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,845.0){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255,846){\usebox{\plotpoint}}
\put(255.0,846.0){\usebox{\plotpoint}}
\put(256.0,846.0){\usebox{\plotpoint}}
\put(256.0,847.0){\usebox{\plotpoint}}
\put(257.0,847.0){\usebox{\plotpoint}}
\put(257.0,848.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,848.0){\usebox{\plotpoint}}
\put(259.0,849.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261.0,849.0){\usebox{\plotpoint}}
\put(261.0,850.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(264.0,850.0){\usebox{\plotpoint}}
\put(267,850.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,851.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(268,852){\usebox{\plotpoint}}
\put(268,852){\usebox{\plotpoint}}
\put(268,852){\usebox{\plotpoint}}
\put(268,852){\usebox{\plotpoint}}
\put(268,852){\usebox{\plotpoint}}
\put(268,852){\usebox{\plotpoint}}
\put(268,852){\usebox{\plotpoint}}
\put(268.0,852.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(274.0,852.0){\usebox{\plotpoint}}
\put(274.0,853.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(320.0,852.0){\usebox{\plotpoint}}
\put(320.0,852.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(354.0,851.0){\usebox{\plotpoint}}
\put(354.0,851.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(397.0,850.0){\usebox{\plotpoint}}
\put(397.0,850.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(460.0,849.0){\usebox{\plotpoint}}
\put(460.0,849.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(568.0,848.0){\usebox{\plotpoint}}
\put(804,846.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,847.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,848.0){\rule[-0.200pt]{56.852pt}{0.400pt}}
\put(805,847){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(805,847){\usebox{\plotpoint}}
\put(805.0,847.0){\rule[-0.200pt]{152.008pt}{0.400pt}}
\end{picture}


==> fig2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{10}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{15}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{20}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{25}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{30}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{35}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{40}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{45}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){1}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){2}}
\put(453.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,68){\makebox(0,0){3}}
\put(576.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,68){\makebox(0,0){4}}
\put(699.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,68){\makebox(0,0){5}}
\put(822.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945,68){\makebox(0,0){6}}
\put(945.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,68){\makebox(0,0){7}}
\put(1068.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190,68){\makebox(0,0){8}}
\put(1190.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,68){\makebox(0,0){9}}
\put(1313.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\theta^{0}$}}
\put(828,23){\makebox(0,0){$\Gamma$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{co-rotating}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.58,861.23)(0.492,-4.761){21}{\rule{0.119pt}{3.800pt}}
\multiput(219.17,869.11)(12.000,-103.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(232.58,759.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(231.17,762.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(245.58,713.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(244.17,715.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(257.58,686.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(256.17,688.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(269.58,668.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(268.17,669.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(281.00,656.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(281.00,657.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(294.00,645.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(294.00,646.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,637.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(306.00,638.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.00,631.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(318.00,632.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(331.00,625.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,626.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(343.00,621.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,622.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,617.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(355.00,618.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(367.00,613.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,614.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(380,610.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,611.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(392.00,608.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,609.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(404,605.17){\rule{2.700pt}{0.400pt}}
\multiput(404.00,606.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(417,603.17){\rule{2.500pt}{0.400pt}}
\multiput(417.00,604.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(429,601.67){\rule{2.891pt}{0.400pt}}
\multiput(429.00,602.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(441,600.17){\rule{2.500pt}{0.400pt}}
\multiput(441.00,601.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(453,598.67){\rule{3.132pt}{0.400pt}}
\multiput(453.00,599.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(466,597.17){\rule{2.500pt}{0.400pt}}
\multiput(466.00,598.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(478,595.67){\rule{2.891pt}{0.400pt}}
\multiput(478.00,596.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(490,594.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,595.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(503,593.67){\rule{2.891pt}{0.400pt}}
\multiput(503.00,594.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(515,592.67){\rule{2.891pt}{0.400pt}}
\multiput(515.00,593.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(527,591.67){\rule{2.891pt}{0.400pt}}
\multiput(527.00,592.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(539,590.67){\rule{3.132pt}{0.400pt}}
\multiput(539.00,591.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(564,589.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,590.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576,588.67){\rule{2.891pt}{0.400pt}}
\multiput(576.00,589.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(552.0,591.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(601,587.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,588.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613,586.67){\rule{2.891pt}{0.400pt}}
\multiput(613.00,587.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(588.0,589.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(638,585.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,586.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(625.0,587.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(662,584.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,585.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650.0,586.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(699,583.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,584.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674.0,585.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(724,582.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,583.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711.0,584.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(760,581.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,582.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736.0,583.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(810,580.67){\rule{2.891pt}{0.400pt}}
\multiput(810.00,581.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(773.0,582.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(846,579.67){\rule{3.132pt}{0.400pt}}
\multiput(846.00,580.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(822.0,581.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(908,578.67){\rule{2.891pt}{0.400pt}}
\multiput(908.00,579.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(859.0,580.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(969,577.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,578.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(920.0,579.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1043,576.67){\rule{2.891pt}{0.400pt}}
\multiput(1043.00,577.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(982.0,578.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1141,575.67){\rule{2.891pt}{0.400pt}}
\multiput(1141.00,576.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1055.0,577.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1252,574.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,575.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153.0,576.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(1399,573.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,574.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264.0,575.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(1411.0,574.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{counter-rotating}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220,877)(1.184,-20.722){11}{\usebox{\plotpoint}}
\multiput(232,667)(2.729,-20.575){4}{\usebox{\plotpoint}}
\multiput(245,569)(4.006,-20.365){3}{\usebox{\plotpoint}}
\multiput(257,508)(5.579,-19.992){3}{\usebox{\plotpoint}}
\put(275.78,446.34){\usebox{\plotpoint}}
\multiput(281,432)(9.004,-18.701){2}{\usebox{\plotpoint}}
\put(302.45,390.21){\usebox{\plotpoint}}
\put(313.55,372.68){\usebox{\plotpoint}}
\put(326.03,356.12){\usebox{\plotpoint}}
\put(339.38,340.23){\usebox{\plotpoint}}
\put(353.74,325.26){\usebox{\plotpoint}}
\multiput(355,324)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(369.13,311.36){\usebox{\plotpoint}}
\put(385.86,299.09){\usebox{\plotpoint}}
\put(403.13,287.58){\usebox{\plotpoint}}
\multiput(404,287)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(420.98,277.01){\usebox{\plotpoint}}
\put(439.18,267.06){\usebox{\plotpoint}}
\multiput(441,266)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(458.13,258.63){\usebox{\plotpoint}}
\put(477.16,250.35){\usebox{\plotpoint}}
\multiput(478,250)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(496.54,242.99){\usebox{\plotpoint}}
\multiput(503,241)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(516.28,236.57){\usebox{\plotpoint}}
\put(535.97,230.01){\usebox{\plotpoint}}
\multiput(539,229)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(555.84,224.04){\usebox{\plotpoint}}
\put(575.98,219.01){\usebox{\plotpoint}}
\multiput(576,219)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(596.15,214.12){\usebox{\plotpoint}}
\multiput(601,213)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(616.31,209.17){\usebox{\plotpoint}}
\put(636.49,204.35){\usebox{\plotpoint}}
\multiput(638,204)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(656.95,200.84){\usebox{\plotpoint}}
\multiput(662,200)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(677.22,196.50){\usebox{\plotpoint}}
\put(697.72,193.21){\usebox{\plotpoint}}
\multiput(699,193)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(718.20,189.89){\usebox{\plotpoint}}
\multiput(724,189)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(738.69,186.55){\usebox{\plotpoint}}
\put(759.16,183.14){\usebox{\plotpoint}}
\multiput(760,183)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(779.77,180.87){\usebox{\plotpoint}}
\multiput(785,180)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(800.28,177.75){\usebox{\plotpoint}}
\put(820.86,175.19){\usebox{\plotpoint}}
\multiput(822,175)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(841.45,172.76){\usebox{\plotpoint}}
\multiput(846,172)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(862.07,170.49){\usebox{\plotpoint}}
\put(882.66,168.03){\usebox{\plotpoint}}
\multiput(883,168)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(903.27,165.79){\usebox{\plotpoint}}
\multiput(908,165)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(923.91,163.67){\usebox{\plotpoint}}
\put(944.60,162.03){\usebox{\plotpoint}}
\multiput(945,162)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(965.28,160.31){\usebox{\plotpoint}}
\multiput(969,160)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(985.86,157.68){\usebox{\plotpoint}}
\multiput(994,157)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1006.54,155.95){\usebox{\plotpoint}}
\put(1027.23,154.29){\usebox{\plotpoint}}
\multiput(1031,154)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1047.92,152.59){\usebox{\plotpoint}}
\multiput(1055,152)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1068.61,151.00){\usebox{\plotpoint}}
\put(1089.33,150.22){\usebox{\plotpoint}}
\multiput(1092,150)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1110.02,148.54){\usebox{\plotpoint}}
\multiput(1117,148)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1130.71,146.86){\usebox{\plotpoint}}
\put(1151.39,145.13){\usebox{\plotpoint}}
\multiput(1153,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1172.12,144.49){\usebox{\plotpoint}}
\multiput(1178,144)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1192.81,142.78){\usebox{\plotpoint}}
\put(1213.49,141.13){\usebox{\plotpoint}}
\multiput(1215,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.22,140.40){\usebox{\plotpoint}}
\multiput(1239,140)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1254.92,139.00){\usebox{\plotpoint}}
\put(1275.64,138.03){\usebox{\plotpoint}}
\multiput(1276,138)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1296.35,137.00){\usebox{\plotpoint}}
\multiput(1301,137)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1317.05,135.66){\usebox{\plotpoint}}
\put(1337.78,135.00){\usebox{\plotpoint}}
\multiput(1338,135)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1358.46,133.29){\usebox{\plotpoint}}
\multiput(1362,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1379.19,132.65){\usebox{\plotpoint}}
\multiput(1387,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1399.92,131.92){\usebox{\plotpoint}}
\put(1420.64,131.00){\usebox{\plotpoint}}
\multiput(1424,131)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1436,130){\usebox{\plotpoint}}
\end{picture}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{20}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{25}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{30}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{35}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{40}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{45}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){1}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){2}}
\put(453.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576,68){\makebox(0,0){3}}
\put(576.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,68){\makebox(0,0){4}}
\put(699.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,68){\makebox(0,0){5}}
\put(822.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945,68){\makebox(0,0){6}}
\put(945.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,68){\makebox(0,0){7}}
\put(1068.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190,68){\makebox(0,0){8}}
\put(1190.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,68){\makebox(0,0){9}}
\put(1313.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\theta^{0}$}}
\put(828,23){\makebox(0,0){$\Gamma$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.58,844.48)(0.492,-9.974){21}{\rule{0.119pt}{7.833pt}}
\multiput(219.17,860.74)(12.000,-215.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(232.58,631.56)(0.493,-4.025){23}{\rule{0.119pt}{3.238pt}}
\multiput(231.17,638.28)(13.000,-95.278){2}{\rule{0.400pt}{1.619pt}}
\multiput(245.58,534.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(244.17,538.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(257.58,475.91)(0.492,-1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(256.17,478.96)(12.000,-37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(269.58,436.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(268.17,438.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(281.58,407.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(280.17,409.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(294.58,385.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(293.17,386.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.58,367.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(305.17,368.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(318.00,353.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(318.00,354.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,340.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(331.00,341.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(343.00,330.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(343.00,331.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(355.00,321.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(355.00,322.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,313.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,314.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,306.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(380.00,307.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,300.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(392.00,301.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(404.00,294.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(404.00,295.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(417.00,290.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(417.00,291.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(429.00,285.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,286.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,281.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,282.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,277.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,278.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,274.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,275.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(478.00,271.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(478.00,272.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(490,268.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,269.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(503.00,266.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(503.00,267.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(515,263.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,264.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(527,261.17){\rule{2.500pt}{0.400pt}}
\multiput(527.00,262.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(539,259.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,260.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(552,257.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,258.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,255.17){\rule{2.500pt}{0.400pt}}
\multiput(564.00,256.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(576,253.67){\rule{2.891pt}{0.400pt}}
\multiput(576.00,254.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(588,252.17){\rule{2.700pt}{0.400pt}}
\multiput(588.00,253.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(601,250.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,251.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613,249.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,247.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,248.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,246.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,247.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,245.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,246.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,244.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,245.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674,243.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,244.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687,242.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,243.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699,241.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,242.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,240.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,241.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(724,239.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,240.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,238.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,239.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,237.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,238.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,236.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,237.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(785,235.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,236.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797,234.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,235.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773.0,237.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(822,233.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,234.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,232.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,233.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(810.0,235.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(859,231.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,232.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,233.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(883,230.67){\rule{3.132pt}{0.400pt}}
\multiput(883.00,231.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(871.0,232.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(908,229.67){\rule{2.891pt}{0.400pt}}
\multiput(908.00,230.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(896.0,231.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(932,228.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,229.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(920.0,230.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(957,227.67){\rule{2.891pt}{0.400pt}}
\multiput(957.00,228.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(945.0,229.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(982,226.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,227.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(969.0,228.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1018,225.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,226.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(994.0,227.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1043,224.67){\rule{2.891pt}{0.400pt}}
\multiput(1043.00,225.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1031.0,226.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1080,223.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,224.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1055.0,225.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1129,222.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,223.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092.0,224.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1166,221.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,222.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141.0,223.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1215,220.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,221.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178.0,222.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1264,219.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,220.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,221.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1325,218.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,219.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1276.0,220.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1387,217.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,218.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1338.0,219.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1399.0,218.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{2}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{4}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{6}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{8}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{10}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{12}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{14}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(246,68){\makebox(0,0){1}}
\put(246.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,68){\makebox(0,0){2}}
\put(379.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,68){\makebox(0,0){3}}
\put(511.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643,68){\makebox(0,0){4}}
\put(643.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775,68){\makebox(0,0){5}}
\put(775.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){6}}
\put(907.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1039.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1039,68){\makebox(0,0){7}}
\put(1039.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172,68){\makebox(0,0){8}}
\put(1172.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1304.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1304,68){\makebox(0,0){9}}
\put(1304.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,586){\usebox{\plotpoint}}
\put(269,849){\usebox{\plotpoint}}
\multiput(269.58,803.06)(0.492,-14.153){21}{\rule{0.119pt}{11.067pt}}
\multiput(268.17,826.03)(12.000,-306.031){2}{\rule{0.400pt}{5.533pt}}
\multiput(281.58,505.79)(0.493,-4.263){23}{\rule{0.119pt}{3.423pt}}
\multiput(280.17,512.90)(13.000,-100.895){2}{\rule{0.400pt}{1.712pt}}
\multiput(294.58,403.84)(0.492,-2.392){21}{\rule{0.119pt}{1.967pt}}
\multiput(293.17,407.92)(12.000,-51.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(306.58,350.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(305.17,353.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(318.58,317.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(317.17,319.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(331.58,294.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(330.17,295.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(343.58,276.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(342.17,277.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(355.00,264.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(355.00,265.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(367.00,254.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(367.00,255.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(380.00,245.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(380.00,246.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(392.00,238.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,239.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,233.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(404.00,234.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(417.00,228.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,229.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,224.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,225.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,220.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(441.00,221.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(453.00,217.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,218.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,214.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,215.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(478,211.17){\rule{2.500pt}{0.400pt}}
\multiput(478.00,212.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(490,209.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,210.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(503,207.17){\rule{2.500pt}{0.400pt}}
\multiput(503.00,208.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(515,205.67){\rule{2.891pt}{0.400pt}}
\multiput(515.00,206.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(527,204.17){\rule{2.500pt}{0.400pt}}
\multiput(527.00,205.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(539,202.67){\rule{3.132pt}{0.400pt}}
\multiput(539.00,203.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(552,201.67){\rule{2.891pt}{0.400pt}}
\multiput(552.00,202.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(564,200.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,201.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576,199.17){\rule{2.500pt}{0.400pt}}
\multiput(576.00,200.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(588,197.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,198.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(613,196.67){\rule{2.891pt}{0.400pt}}
\multiput(613.00,197.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(625,195.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,196.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,194.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,195.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,193.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,194.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(601.0,198.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(674,192.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,193.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(662.0,194.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(699,191.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,192.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,190.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,191.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687.0,193.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(736,189.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,190.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(724.0,191.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(773,188.67){\rule{2.891pt}{0.400pt}}
\multiput(773.00,189.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748.0,190.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(797,187.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,188.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(785.0,189.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(834,186.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,187.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(810.0,188.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(883,185.67){\rule{3.132pt}{0.400pt}}
\multiput(883.00,186.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(846.0,187.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(932,184.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,185.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(896.0,186.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(982,183.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,184.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(945.0,185.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1055,182.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,183.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(994.0,184.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1129,181.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,182.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1068.0,183.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1227,180.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,181.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141.0,182.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1362,179.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,180.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1239.0,181.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(1375.0,180.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{20}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{40}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{60}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{80}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{100}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{120}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{140}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{160}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{180}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{200}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){3}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,68){\makebox(0,0){4}}
\put(488.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,68){\makebox(0,0){5}}
\put(646.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804,68){\makebox(0,0){6}}
\put(804.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962,68){\makebox(0,0){7}}
\put(962.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,68){\makebox(0,0){8}}
\put(1120.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1278,68){\makebox(0,0){9}}
\put(1278.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$q/\mu$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\bar{C}_{ms}$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,170){\usebox{\plotpoint}}
\put(220,170.17){\rule{2.500pt}{0.400pt}}
\multiput(220.00,169.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(232,172.17){\rule{2.700pt}{0.400pt}}
\multiput(232.00,171.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(245,174.17){\rule{2.500pt}{0.400pt}}
\multiput(245.00,173.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(257.00,176.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(257.00,175.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(269,179.17){\rule{2.500pt}{0.400pt}}
\multiput(269.00,178.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(281.00,181.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(281.00,180.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(294.00,184.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(294.00,183.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(306.00,187.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(306.00,186.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(318.00,190.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(318.00,189.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(331.00,193.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(331.00,192.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(343.00,196.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(343.00,195.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(355.00,199.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(355.00,198.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(367.00,203.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,202.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(380.00,206.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,205.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,210.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(392.00,209.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(404.00,214.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(404.00,213.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(417.00,217.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,216.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,221.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,220.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,225.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,224.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,229.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(453.00,228.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(466.00,234.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,233.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,238.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,237.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,242.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,241.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,247.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,246.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,251.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(515.00,250.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(527.00,256.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(527.00,255.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(539.00,261.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(539.00,260.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(552.00,266.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,265.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,271.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,270.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,276.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(576.00,275.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(588.00,281.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,280.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,286.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(601.00,285.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.00,292.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,291.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,297.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,296.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,303.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,302.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,308.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(650.00,307.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,314.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(662.00,313.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,320.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,319.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,326.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(687.00,325.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(699.00,332.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(699.00,331.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,338.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,337.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,345.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(724.00,344.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(736.00,351.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(736.00,350.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(748.00,357.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(748.00,356.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(760.00,364.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(760.00,363.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(773.00,371.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(773.00,370.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(785.00,377.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(785.00,376.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(797.00,384.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(797.00,383.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(810.00,391.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(810.00,390.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(822.00,398.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(822.00,397.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(834.00,405.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(834.00,404.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(846.00,413.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(846.00,412.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(859.00,420.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(859.00,419.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,428.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(871.00,427.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(883.00,435.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,434.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,443.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(896.00,442.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(908.00,450.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,449.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,458.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,457.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,466.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(932.00,465.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(945.00,474.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,473.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,482.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,481.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,491.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(969.00,490.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(982.00,499.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(982.00,498.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(994.00,507.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(994.00,506.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1006.00,516.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1006.00,515.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1018.00,524.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1018.00,523.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1031.00,533.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1031.00,532.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1043.00,542.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1043.00,541.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1055.00,551.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1055.00,550.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1068.00,560.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1068.00,559.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1080.00,569.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1080.00,568.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1092.00,578.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1092.00,577.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1104.00,588.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1104.00,587.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1117.00,597.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1117.00,596.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1129.00,606.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1129.00,605.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1141.00,616.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1141.00,615.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1153.00,626.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1153.00,625.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1166.00,636.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1166.00,635.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1178.00,645.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1178.00,644.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1190.00,655.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1190.00,654.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1203.00,665.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1203.00,664.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1215.00,676.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1215.00,675.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1227.00,686.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1227.00,685.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1239.00,696.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1239.00,695.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1252.00,707.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1252.00,706.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1264.00,717.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1264.00,716.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1276.00,728.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1276.00,727.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1289.00,739.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1289.00,738.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1301.00,750.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1301.00,749.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1313.00,761.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1313.00,760.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1325.00,772.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1325.00,771.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1338.00,783.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1338.00,782.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1350.00,794.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1350.00,793.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1362.00,805.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1362.00,804.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1375.00,817.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1375.00,816.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1387.00,828.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1387.00,827.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1399.00,840.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1399.00,839.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1411.00,852.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1411.00,851.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1424.00,864.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1424.00,863.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{linear ionization}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,148){\usebox{\plotpoint}}
\put(220.00,148.00){\usebox{\plotpoint}}
\put(240.61,150.33){\usebox{\plotpoint}}
\multiput(245,151)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(261.26,152.36){\usebox{\plotpoint}}
\multiput(269,153)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(281.94,154.07){\usebox{\plotpoint}}
\put(302.63,155.72){\usebox{\plotpoint}}
\multiput(306,156)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(323.20,158.40){\usebox{\plotpoint}}
\multiput(331,159)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(343.89,160.07){\usebox{\plotpoint}}
\put(364.57,161.80){\usebox{\plotpoint}}
\multiput(367,162)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(385.15,164.43){\usebox{\plotpoint}}
\multiput(392,165)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(405.83,166.14){\usebox{\plotpoint}}
\put(426.52,167.79){\usebox{\plotpoint}}
\multiput(429,168)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(447.08,170.51){\usebox{\plotpoint}}
\multiput(453,171)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(467.77,172.15){\usebox{\plotpoint}}
\put(488.45,173.87){\usebox{\plotpoint}}
\multiput(490,174)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(509.08,176.01){\usebox{\plotpoint}}
\multiput(515,177)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(529.70,178.23){\usebox{\plotpoint}}
\put(550.39,179.88){\usebox{\plotpoint}}
\multiput(552,180)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(571.01,182.17){\usebox{\plotpoint}}
\multiput(576,183)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(591.64,184.28){\usebox{\plotpoint}}
\put(612.33,185.94){\usebox{\plotpoint}}
\multiput(613,186)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(632.95,188.22){\usebox{\plotpoint}}
\multiput(638,189)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(653.59,190.30){\usebox{\plotpoint}}
\multiput(662,191)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(674.27,192.02){\usebox{\plotpoint}}
\put(694.96,193.66){\usebox{\plotpoint}}
\multiput(699,194)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(715.53,196.35){\usebox{\plotpoint}}
\multiput(724,197)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(736.21,198.02){\usebox{\plotpoint}}
\put(756.90,199.74){\usebox{\plotpoint}}
\multiput(760,200)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(777.47,202.37){\usebox{\plotpoint}}
\multiput(785,203)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(798.16,204.09){\usebox{\plotpoint}}
\put(818.85,205.74){\usebox{\plotpoint}}
\multiput(822,206)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(839.41,208.45){\usebox{\plotpoint}}
\multiput(846,209)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(860.10,210.09){\usebox{\plotpoint}}
\put(880.78,211.82){\usebox{\plotpoint}}
\multiput(883,212)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(901.36,214.45){\usebox{\plotpoint}}
\multiput(908,215)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(922.04,216.17){\usebox{\plotpoint}}
\put(942.73,217.83){\usebox{\plotpoint}}
\multiput(945,218)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(963.35,220.06){\usebox{\plotpoint}}
\multiput(969,221)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(983.98,222.17){\usebox{\plotpoint}}
\put(1004.67,223.89){\usebox{\plotpoint}}
\multiput(1006,224)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1025.29,226.12){\usebox{\plotpoint}}
\multiput(1031,227)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1045.93,228.24){\usebox{\plotpoint}}
\put(1066.62,229.89){\usebox{\plotpoint}}
\multiput(1068,230)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1087.23,232.20){\usebox{\plotpoint}}
\multiput(1092,233)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1107.87,234.30){\usebox{\plotpoint}}
\put(1128.55,235.96){\usebox{\plotpoint}}
\multiput(1129,236)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1149.24,237.69){\usebox{\plotpoint}}
\multiput(1153,238)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1169.81,240.32){\usebox{\plotpoint}}
\multiput(1178,241)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1190.50,242.04){\usebox{\plotpoint}}
\put(1211.19,243.68){\usebox{\plotpoint}}
\multiput(1215,244)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1231.75,246.40){\usebox{\plotpoint}}
\multiput(1239,247)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1252.44,248.04){\usebox{\plotpoint}}
\put(1273.12,249.76){\usebox{\plotpoint}}
\multiput(1276,250)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1293.70,252.39){\usebox{\plotpoint}}
\multiput(1301,253)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1314.38,254.12){\usebox{\plotpoint}}
\put(1335.07,255.77){\usebox{\plotpoint}}
\multiput(1338,256)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1355.70,257.95){\usebox{\plotpoint}}
\multiput(1362,259)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1376.32,260.11){\usebox{\plotpoint}}
\put(1397.01,261.83){\usebox{\plotpoint}}
\multiput(1399,262)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1417.64,264.02){\usebox{\plotpoint}}
\multiput(1424,265)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1436,266){\usebox{\plotpoint}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){10}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){20}}
\put(440.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,68){\makebox(0,0){30}}
\put(565.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,68){\makebox(0,0){40}}
\put(689.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,68){\makebox(0,0){50}}
\put(814.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,68){\makebox(0,0){60}}
\put(938.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,68){\makebox(0,0){70}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,68){\makebox(0,0){80}}
\put(1187.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,68){\makebox(0,0){90}}
\put(1312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\Gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{co-rotating}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,140){\usebox{\plotpoint}}
\put(219.67,146){\rule{0.400pt}{0.482pt}}
\multiput(219.17,146.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,140.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(220.67,160){\rule{0.400pt}{0.482pt}}
\multiput(220.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,148.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(221.67,174){\rule{0.400pt}{0.482pt}}
\multiput(221.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,162.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(222.67,187){\rule{0.400pt}{0.482pt}}
\multiput(222.17,187.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,176.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(223.67,200){\rule{0.400pt}{0.482pt}}
\multiput(223.17,200.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,189.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(225,212.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,202.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(225.67,225){\rule{0.400pt}{0.482pt}}
\multiput(225.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,214.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(227,236.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,227.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(227.67,248){\rule{0.400pt}{0.482pt}}
\multiput(227.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,238.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228.67,259){\rule{0.400pt}{0.482pt}}
\multiput(228.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,250.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(229.67,270){\rule{0.400pt}{0.482pt}}
\multiput(229.17,270.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,261.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(231,280.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,272.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(232,290.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,282.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(233,300.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,292.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(234,310.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,302.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(235,319.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(236,328.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,321.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(237,337.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,330.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(237.67,346){\rule{0.400pt}{0.482pt}}
\multiput(237.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(239,354.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,348.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(240,362.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,356.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(241,370.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,364.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(242,378.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(243,385.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,380.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244.0,387.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(244.0,394.0){\usebox{\plotpoint}}
\put(245,400.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(246,402){\usebox{\plotpoint}}
\put(246,407.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,402.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(247,409){\usebox{\plotpoint}}
\put(247,413.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(248,420.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(249,427.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,422.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(250,433.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,429.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,435.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(251.0,441.0){\usebox{\plotpoint}}
\put(252.0,441.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(252.0,447.0){\usebox{\plotpoint}}
\put(253,451.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,447.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(254,457.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,453.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255,459){\usebox{\plotpoint}}
\put(255,462.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,459.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256,468.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,464.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(257,470){\usebox{\plotpoint}}
\put(257,473.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,470.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(258,475){\usebox{\plotpoint}}
\put(258,478.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,475.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(259,483.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,480.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260,488.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(261,490){\usebox{\plotpoint}}
\put(261,493.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,490.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(262,495){\usebox{\plotpoint}}
\put(262.0,495.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(262.0,499.0){\usebox{\plotpoint}}
\put(263,502.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,499.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(264,504){\usebox{\plotpoint}}
\put(264.0,504.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(264.0,508.0){\usebox{\plotpoint}}
\put(265,511.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,508.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(266,513){\usebox{\plotpoint}}
\put(266,515.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,513.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267,517){\usebox{\plotpoint}}
\put(267.0,517.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(267.0,521.0){\usebox{\plotpoint}}
\put(268.0,521.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(268.0,525.0){\usebox{\plotpoint}}
\put(269.0,525.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(269.0,529.0){\usebox{\plotpoint}}
\put(270.0,529.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(270.0,533.0){\usebox{\plotpoint}}
\put(271.0,533.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(271.0,537.0){\usebox{\plotpoint}}
\put(272,539.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,537.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(273,541){\usebox{\plotpoint}}
\put(273.0,541.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(273.0,544.0){\usebox{\plotpoint}}
\put(274.0,544.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(274.0,548.0){\usebox{\plotpoint}}
\put(275,550.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,548.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276,552){\usebox{\plotpoint}}
\put(276,552){\usebox{\plotpoint}}
\put(276.0,552.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,555.0){\usebox{\plotpoint}}
\put(277.0,555.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(277.0,558.0){\usebox{\plotpoint}}
\put(278.0,558.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(278.0,562.0){\usebox{\plotpoint}}
\put(279.0,562.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.0,565.0){\usebox{\plotpoint}}
\put(280,567.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,565.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(281,569){\usebox{\plotpoint}}
\put(281,569){\usebox{\plotpoint}}
\put(281,570.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282,572){\usebox{\plotpoint}}
\put(282.0,572.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(282.0,575.0){\usebox{\plotpoint}}
\put(283.0,575.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(283.0,578.0){\usebox{\plotpoint}}
\put(284.0,578.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(284.0,581.0){\usebox{\plotpoint}}
\put(285,582.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286,584){\usebox{\plotpoint}}
\put(286,585.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287,587){\usebox{\plotpoint}}
\put(287,587){\usebox{\plotpoint}}
\put(287.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.0,589.0){\usebox{\plotpoint}}
\put(288.0,589.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.0,592.0){\usebox{\plotpoint}}
\put(289.0,592.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(289.0,595.0){\usebox{\plotpoint}}
\put(290,596.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291,598){\usebox{\plotpoint}}
\put(291,598){\usebox{\plotpoint}}
\put(291.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,600.0){\usebox{\plotpoint}}
\put(292,601.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293,603){\usebox{\plotpoint}}
\put(293,603){\usebox{\plotpoint}}
\put(293.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,605.0){\usebox{\plotpoint}}
\put(294,606.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295,608){\usebox{\plotpoint}}
\put(295,608){\usebox{\plotpoint}}
\put(295.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,610.0){\usebox{\plotpoint}}
\put(296,611.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297,613){\usebox{\plotpoint}}
\put(297,613){\usebox{\plotpoint}}
\put(297.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,615.0){\usebox{\plotpoint}}
\put(298.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,617.0){\usebox{\plotpoint}}
\put(299,618.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300,620){\usebox{\plotpoint}}
\put(300,620){\usebox{\plotpoint}}
\put(300,620){\usebox{\plotpoint}}
\put(300.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,622.0){\usebox{\plotpoint}}
\put(301.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,624.0){\usebox{\plotpoint}}
\put(302.0,624.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,626.0){\usebox{\plotpoint}}
\put(303.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,628.0){\usebox{\plotpoint}}
\put(304.0,628.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,630.0){\usebox{\plotpoint}}
\put(305,631.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306,633){\usebox{\plotpoint}}
\put(306,633){\usebox{\plotpoint}}
\put(306,633){\usebox{\plotpoint}}
\put(306,633.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,633.0){\usebox{\plotpoint}}
\put(307,635){\usebox{\plotpoint}}
\put(307,635){\usebox{\plotpoint}}
\put(307,635){\usebox{\plotpoint}}
\put(307.0,635.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(307.0,637.0){\usebox{\plotpoint}}
\put(308.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,639.0){\usebox{\plotpoint}}
\put(309.0,639.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.0,641.0){\usebox{\plotpoint}}
\put(310,641.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,641.0){\usebox{\plotpoint}}
\put(311,643){\usebox{\plotpoint}}
\put(311,643){\usebox{\plotpoint}}
\put(311,643){\usebox{\plotpoint}}
\put(311,643.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,643.0){\usebox{\plotpoint}}
\put(312,645){\usebox{\plotpoint}}
\put(312,645){\usebox{\plotpoint}}
\put(312,645){\usebox{\plotpoint}}
\put(312.0,645.0){\usebox{\plotpoint}}
\put(312.0,646.0){\usebox{\plotpoint}}
\put(313.0,646.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.0,648.0){\usebox{\plotpoint}}
\put(314.0,648.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,650.0){\usebox{\plotpoint}}
\put(315.0,650.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,652.0){\usebox{\plotpoint}}
\put(316,652.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,652.0){\usebox{\plotpoint}}
\put(317,654){\usebox{\plotpoint}}
\put(317,654){\usebox{\plotpoint}}
\put(317,654){\usebox{\plotpoint}}
\put(317,654){\usebox{\plotpoint}}
\put(317.0,654.0){\usebox{\plotpoint}}
\put(317.0,655.0){\usebox{\plotpoint}}
\put(318.0,655.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,657.0){\usebox{\plotpoint}}
\put(319.0,657.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(319.0,659.0){\usebox{\plotpoint}}
\put(320.0,659.0){\usebox{\plotpoint}}
\put(320.0,660.0){\usebox{\plotpoint}}
\put(321.0,660.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,662.0){\usebox{\plotpoint}}
\put(322,662.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,662.0){\usebox{\plotpoint}}
\put(323,664){\usebox{\plotpoint}}
\put(323,664){\usebox{\plotpoint}}
\put(323,664){\usebox{\plotpoint}}
\put(323,664){\usebox{\plotpoint}}
\put(323.0,664.0){\usebox{\plotpoint}}
\put(323.0,665.0){\usebox{\plotpoint}}
\put(324.0,665.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,667.0){\usebox{\plotpoint}}
\put(325.0,667.0){\usebox{\plotpoint}}
\put(325.0,668.0){\usebox{\plotpoint}}
\put(326.0,668.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326.0,670.0){\usebox{\plotpoint}}
\put(327.0,670.0){\usebox{\plotpoint}}
\put(327.0,671.0){\usebox{\plotpoint}}
\put(328.0,671.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,673.0){\usebox{\plotpoint}}
\put(329.0,673.0){\usebox{\plotpoint}}
\put(329.0,674.0){\usebox{\plotpoint}}
\put(330.0,674.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,676.0){\usebox{\plotpoint}}
\put(331.0,676.0){\usebox{\plotpoint}}
\put(331.0,677.0){\usebox{\plotpoint}}
\put(332,677.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,677.0){\usebox{\plotpoint}}
\put(333,679){\usebox{\plotpoint}}
\put(333,679){\usebox{\plotpoint}}
\put(333,679){\usebox{\plotpoint}}
\put(333,679){\usebox{\plotpoint}}
\put(333,679){\usebox{\plotpoint}}
\put(333.0,679.0){\usebox{\plotpoint}}
\put(333.0,680.0){\usebox{\plotpoint}}
\put(334.0,680.0){\usebox{\plotpoint}}
\put(334.0,681.0){\usebox{\plotpoint}}
\put(335.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,683.0){\usebox{\plotpoint}}
\put(336.0,683.0){\usebox{\plotpoint}}
\put(336.0,684.0){\usebox{\plotpoint}}
\put(337.0,684.0){\usebox{\plotpoint}}
\put(337.0,685.0){\usebox{\plotpoint}}
\put(338.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,687.0){\usebox{\plotpoint}}
\put(339.0,687.0){\usebox{\plotpoint}}
\put(339.0,688.0){\usebox{\plotpoint}}
\put(340.0,688.0){\usebox{\plotpoint}}
\put(340.0,689.0){\usebox{\plotpoint}}
\put(341,689.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,689.0){\usebox{\plotpoint}}
\put(342,691){\usebox{\plotpoint}}
\put(342,691){\usebox{\plotpoint}}
\put(342,691){\usebox{\plotpoint}}
\put(342,691){\usebox{\plotpoint}}
\put(342,691){\usebox{\plotpoint}}
\put(342.0,691.0){\usebox{\plotpoint}}
\put(342.0,692.0){\usebox{\plotpoint}}
\put(343.0,692.0){\usebox{\plotpoint}}
\put(343.0,693.0){\usebox{\plotpoint}}
\put(344.0,693.0){\usebox{\plotpoint}}
\put(344.0,694.0){\usebox{\plotpoint}}
\put(345.0,694.0){\usebox{\plotpoint}}
\put(345.0,695.0){\usebox{\plotpoint}}
\put(346,695.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,695.0){\usebox{\plotpoint}}
\put(347,697){\usebox{\plotpoint}}
\put(347,697){\usebox{\plotpoint}}
\put(347,697){\usebox{\plotpoint}}
\put(347,697){\usebox{\plotpoint}}
\put(347,697){\usebox{\plotpoint}}
\put(347.0,697.0){\usebox{\plotpoint}}
\put(347.0,698.0){\usebox{\plotpoint}}
\put(348.0,698.0){\usebox{\plotpoint}}
\put(348.0,699.0){\usebox{\plotpoint}}
\put(349.0,699.0){\usebox{\plotpoint}}
\put(349.0,700.0){\usebox{\plotpoint}}
\put(350.0,700.0){\usebox{\plotpoint}}
\put(350.0,701.0){\usebox{\plotpoint}}
\put(351.0,701.0){\usebox{\plotpoint}}
\put(351.0,702.0){\usebox{\plotpoint}}
\put(352.0,702.0){\usebox{\plotpoint}}
\put(352.0,703.0){\usebox{\plotpoint}}
\put(353,703.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,703.0){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,705){\usebox{\plotpoint}}
\put(354,704.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,706){\usebox{\plotpoint}}
\put(355,706){\usebox{\plotpoint}}
\put(355,706){\usebox{\plotpoint}}
\put(355,706){\usebox{\plotpoint}}
\put(355,706){\usebox{\plotpoint}}
\put(355,706){\usebox{\plotpoint}}
\put(355.0,706.0){\usebox{\plotpoint}}
\put(355.0,707.0){\usebox{\plotpoint}}
\put(356.0,707.0){\usebox{\plotpoint}}
\put(356.0,708.0){\usebox{\plotpoint}}
\put(357.0,708.0){\usebox{\plotpoint}}
\put(357.0,709.0){\usebox{\plotpoint}}
\put(358.0,709.0){\usebox{\plotpoint}}
\put(358.0,710.0){\usebox{\plotpoint}}
\put(359.0,710.0){\usebox{\plotpoint}}
\put(359.0,711.0){\usebox{\plotpoint}}
\put(360.0,711.0){\usebox{\plotpoint}}
\put(360.0,712.0){\usebox{\plotpoint}}
\put(361.0,712.0){\usebox{\plotpoint}}
\put(361.0,713.0){\usebox{\plotpoint}}
\put(362.0,713.0){\usebox{\plotpoint}}
\put(362.0,714.0){\usebox{\plotpoint}}
\put(363.0,714.0){\usebox{\plotpoint}}
\put(363.0,715.0){\usebox{\plotpoint}}
\put(364.0,715.0){\usebox{\plotpoint}}
\put(364.0,716.0){\usebox{\plotpoint}}
\put(365.0,716.0){\usebox{\plotpoint}}
\put(365.0,717.0){\usebox{\plotpoint}}
\put(366.0,717.0){\usebox{\plotpoint}}
\put(367,717.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,718.0){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,719){\usebox{\plotpoint}}
\put(368,718.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,720){\usebox{\plotpoint}}
\put(369,720){\usebox{\plotpoint}}
\put(369,720){\usebox{\plotpoint}}
\put(369,720){\usebox{\plotpoint}}
\put(369,720){\usebox{\plotpoint}}
\put(369,720){\usebox{\plotpoint}}
\put(369,720){\usebox{\plotpoint}}
\put(369.0,720.0){\usebox{\plotpoint}}
\put(370.0,720.0){\usebox{\plotpoint}}
\put(370.0,721.0){\usebox{\plotpoint}}
\put(371.0,721.0){\usebox{\plotpoint}}
\put(371.0,722.0){\usebox{\plotpoint}}
\put(372.0,722.0){\usebox{\plotpoint}}
\put(372.0,723.0){\usebox{\plotpoint}}
\put(373.0,723.0){\usebox{\plotpoint}}
\put(373.0,724.0){\usebox{\plotpoint}}
\put(374.0,724.0){\usebox{\plotpoint}}
\put(374.0,725.0){\usebox{\plotpoint}}
\put(375.0,725.0){\usebox{\plotpoint}}
\put(376,725.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,726.0){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377,727){\usebox{\plotpoint}}
\put(377.0,727.0){\usebox{\plotpoint}}
\put(378.0,727.0){\usebox{\plotpoint}}
\put(378.0,728.0){\usebox{\plotpoint}}
\put(379.0,728.0){\usebox{\plotpoint}}
\put(379.0,729.0){\usebox{\plotpoint}}
\put(380.0,729.0){\usebox{\plotpoint}}
\put(380.0,730.0){\usebox{\plotpoint}}
\put(381.0,730.0){\usebox{\plotpoint}}
\put(381.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,731.0){\usebox{\plotpoint}}
\put(383.0,732.0){\usebox{\plotpoint}}
\put(384.0,732.0){\usebox{\plotpoint}}
\put(384.0,733.0){\usebox{\plotpoint}}
\put(385.0,733.0){\usebox{\plotpoint}}
\put(386,733.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,734.0){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387,735){\usebox{\plotpoint}}
\put(387.0,735.0){\usebox{\plotpoint}}
\put(388.0,735.0){\usebox{\plotpoint}}
\put(388.0,736.0){\usebox{\plotpoint}}
\put(389.0,736.0){\usebox{\plotpoint}}
\put(390,736.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,737.0){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391,738){\usebox{\plotpoint}}
\put(391.0,738.0){\usebox{\plotpoint}}
\put(392.0,738.0){\usebox{\plotpoint}}
\put(392.0,739.0){\usebox{\plotpoint}}
\put(393.0,739.0){\usebox{\plotpoint}}
\put(393.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,740.0){\usebox{\plotpoint}}
\put(395.0,741.0){\usebox{\plotpoint}}
\put(396.0,741.0){\usebox{\plotpoint}}
\put(397,741.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,742.0){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(398.0,743.0){\usebox{\plotpoint}}
\put(399.0,743.0){\usebox{\plotpoint}}
\put(399.0,744.0){\usebox{\plotpoint}}
\put(400.0,744.0){\usebox{\plotpoint}}
\put(400.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,745.0){\usebox{\plotpoint}}
\put(402.0,746.0){\usebox{\plotpoint}}
\put(403.0,746.0){\usebox{\plotpoint}}
\put(403.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405.0,747.0){\usebox{\plotpoint}}
\put(406,747.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,748.0){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407,749){\usebox{\plotpoint}}
\put(407.0,749.0){\usebox{\plotpoint}}
\put(408.0,749.0){\usebox{\plotpoint}}
\put(408.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,750.0){\usebox{\plotpoint}}
\put(410.0,751.0){\usebox{\plotpoint}}
\put(411.0,751.0){\usebox{\plotpoint}}
\put(411.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413.0,752.0){\usebox{\plotpoint}}
\put(413.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,753.0){\usebox{\plotpoint}}
\put(416,753.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,754.0){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417,755){\usebox{\plotpoint}}
\put(417.0,755.0){\usebox{\plotpoint}}
\put(418.0,755.0){\usebox{\plotpoint}}
\put(418.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420.0,756.0){\usebox{\plotpoint}}
\put(420.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,757.0){\usebox{\plotpoint}}
\put(423,757.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,758.0){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424,759){\usebox{\plotpoint}}
\put(424.0,759.0){\usebox{\plotpoint}}
\put(425.0,759.0){\usebox{\plotpoint}}
\put(425.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427.0,760.0){\usebox{\plotpoint}}
\put(427.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429.0,761.0){\usebox{\plotpoint}}
\put(429.0,762.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.0,762.0){\usebox{\plotpoint}}
\put(431.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433.0,763.0){\usebox{\plotpoint}}
\put(433.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,764.0){\usebox{\plotpoint}}
\put(435.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437.0,765.0){\usebox{\plotpoint}}
\put(437.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,766.0){\usebox{\plotpoint}}
\put(439.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441.0,767.0){\usebox{\plotpoint}}
\put(441.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,768.0){\usebox{\plotpoint}}
\put(443.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445.0,769.0){\usebox{\plotpoint}}
\put(447,769.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,771){\usebox{\plotpoint}}
\put(448,771){\usebox{\plotpoint}}
\put(448,771){\usebox{\plotpoint}}
\put(448,771){\usebox{\plotpoint}}
\put(448,771){\usebox{\plotpoint}}
\put(448,771){\usebox{\plotpoint}}
\put(448,771){\usebox{\plotpoint}}
\put(448.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,771.0){\usebox{\plotpoint}}
\put(450.0,772.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,772.0){\usebox{\plotpoint}}
\put(452.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,773.0){\usebox{\plotpoint}}
\put(456,773.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,775){\usebox{\plotpoint}}
\put(457,775){\usebox{\plotpoint}}
\put(457,775){\usebox{\plotpoint}}
\put(457,775){\usebox{\plotpoint}}
\put(457,775){\usebox{\plotpoint}}
\put(457,775){\usebox{\plotpoint}}
\put(457,775){\usebox{\plotpoint}}
\put(457.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,775.0){\usebox{\plotpoint}}
\put(459.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,776.0){\usebox{\plotpoint}}
\put(461.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464.0,777.0){\usebox{\plotpoint}}
\put(464.0,778.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,778.0){\usebox{\plotpoint}}
\put(466.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469.0,779.0){\usebox{\plotpoint}}
\put(471,779.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,781){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(472,781){\usebox{\plotpoint}}
\put(472.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,781.0){\usebox{\plotpoint}}
\put(474.0,782.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,782.0){\usebox{\plotpoint}}
\put(477.0,783.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480.0,783.0){\usebox{\plotpoint}}
\put(480.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,784.0){\usebox{\plotpoint}}
\put(482.0,785.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485.0,785.0){\usebox{\plotpoint}}
\put(485.0,786.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(488.0,786.0){\usebox{\plotpoint}}
\put(488.0,787.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(491.0,787.0){\usebox{\plotpoint}}
\put(491.0,788.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494.0,788.0){\usebox{\plotpoint}}
\put(494.0,789.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(497.0,789.0){\usebox{\plotpoint}}
\put(497.0,790.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(500.0,790.0){\usebox{\plotpoint}}
\put(500.0,791.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503.0,791.0){\usebox{\plotpoint}}
\put(503.0,792.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(507.0,792.0){\usebox{\plotpoint}}
\put(507.0,793.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510.0,793.0){\usebox{\plotpoint}}
\put(510.0,794.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513.0,794.0){\usebox{\plotpoint}}
\put(513.0,795.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(517.0,795.0){\usebox{\plotpoint}}
\put(517.0,796.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(520.0,796.0){\usebox{\plotpoint}}
\put(520.0,797.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(524.0,797.0){\usebox{\plotpoint}}
\put(524.0,798.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(528.0,798.0){\usebox{\plotpoint}}
\put(528.0,799.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(531.0,799.0){\usebox{\plotpoint}}
\put(531.0,800.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(535.0,800.0){\usebox{\plotpoint}}
\put(535.0,801.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539.0,801.0){\usebox{\plotpoint}}
\put(539.0,802.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(543.0,802.0){\usebox{\plotpoint}}
\put(543.0,803.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(547.0,803.0){\usebox{\plotpoint}}
\put(551,803.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,804.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(552,805){\usebox{\plotpoint}}
\put(552,805){\usebox{\plotpoint}}
\put(552,805){\usebox{\plotpoint}}
\put(552,805){\usebox{\plotpoint}}
\put(552,805){\usebox{\plotpoint}}
\put(552,805){\usebox{\plotpoint}}
\put(552,805){\usebox{\plotpoint}}
\put(552.0,805.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(556.0,805.0){\usebox{\plotpoint}}
\put(556.0,806.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(560.0,806.0){\usebox{\plotpoint}}
\put(560.0,807.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(565.0,807.0){\usebox{\plotpoint}}
\put(565.0,808.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(569.0,808.0){\usebox{\plotpoint}}
\put(569.0,809.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(574.0,809.0){\usebox{\plotpoint}}
\put(574.0,810.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(579.0,810.0){\usebox{\plotpoint}}
\put(579.0,811.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(584.0,811.0){\usebox{\plotpoint}}
\put(584.0,812.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(589.0,812.0){\usebox{\plotpoint}}
\put(589.0,813.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(594.0,813.0){\usebox{\plotpoint}}
\put(599,813.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,814.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(600,815){\usebox{\plotpoint}}
\put(600,815){\usebox{\plotpoint}}
\put(600,815){\usebox{\plotpoint}}
\put(600,815){\usebox{\plotpoint}}
\put(600,815){\usebox{\plotpoint}}
\put(600,815){\usebox{\plotpoint}}
\put(600,815){\usebox{\plotpoint}}
\put(600.0,815.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(605.0,815.0){\usebox{\plotpoint}}
\put(605.0,816.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(611.0,816.0){\usebox{\plotpoint}}
\put(611.0,817.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(617.0,817.0){\usebox{\plotpoint}}
\put(617.0,818.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(623.0,818.0){\usebox{\plotpoint}}
\put(623.0,819.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(629.0,819.0){\usebox{\plotpoint}}
\put(629.0,820.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(635.0,820.0){\usebox{\plotpoint}}
\put(641,820.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,821.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(642,822){\usebox{\plotpoint}}
\put(642,822){\usebox{\plotpoint}}
\put(642,822){\usebox{\plotpoint}}
\put(642,822){\usebox{\plotpoint}}
\put(642,822){\usebox{\plotpoint}}
\put(642,822){\usebox{\plotpoint}}
\put(642,822){\usebox{\plotpoint}}
\put(642.0,822.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(648.0,822.0){\usebox{\plotpoint}}
\put(648.0,823.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(655.0,823.0){\usebox{\plotpoint}}
\put(655.0,824.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(662.0,824.0){\usebox{\plotpoint}}
\put(662.0,825.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(669.0,825.0){\usebox{\plotpoint}}
\put(669.0,826.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(677.0,826.0){\usebox{\plotpoint}}
\put(677.0,827.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(685.0,827.0){\usebox{\plotpoint}}
\put(685.0,828.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(693.0,828.0){\usebox{\plotpoint}}
\put(693.0,829.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(701.0,829.0){\usebox{\plotpoint}}
\put(709,829.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,830.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(710,831){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(710.0,831.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(718.0,831.0){\usebox{\plotpoint}}
\put(727,831.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,832.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(728,833){\usebox{\plotpoint}}
\put(728,833){\usebox{\plotpoint}}
\put(728,833){\usebox{\plotpoint}}
\put(728,833){\usebox{\plotpoint}}
\put(728,833){\usebox{\plotpoint}}
\put(728,833){\usebox{\plotpoint}}
\put(728,833){\usebox{\plotpoint}}
\put(728.0,833.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(737.0,833.0){\usebox{\plotpoint}}
\put(737.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(747.0,834.0){\usebox{\plotpoint}}
\put(747.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(757.0,835.0){\usebox{\plotpoint}}
\put(757.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(767.0,836.0){\usebox{\plotpoint}}
\put(767.0,837.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(778.0,837.0){\usebox{\plotpoint}}
\put(789,837.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,838.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(790,839){\usebox{\plotpoint}}
\put(790,839){\usebox{\plotpoint}}
\put(790,839){\usebox{\plotpoint}}
\put(790,839){\usebox{\plotpoint}}
\put(790,839){\usebox{\plotpoint}}
\put(790,839){\usebox{\plotpoint}}
\put(790,839){\usebox{\plotpoint}}
\put(790.0,839.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(801.0,839.0){\usebox{\plotpoint}}
\put(813,839.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,840.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(814,841){\usebox{\plotpoint}}
\put(814,841){\usebox{\plotpoint}}
\put(814,841){\usebox{\plotpoint}}
\put(814,841){\usebox{\plotpoint}}
\put(814,841){\usebox{\plotpoint}}
\put(814,841){\usebox{\plotpoint}}
\put(814,841){\usebox{\plotpoint}}
\put(814.0,841.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(826.0,841.0){\usebox{\plotpoint}}
\put(826.0,842.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(839.0,842.0){\usebox{\plotpoint}}
\put(839.0,843.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(853.0,843.0){\usebox{\plotpoint}}
\put(867,843.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,844.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(868,845){\usebox{\plotpoint}}
\put(868,845){\usebox{\plotpoint}}
\put(868,845){\usebox{\plotpoint}}
\put(868,845){\usebox{\plotpoint}}
\put(868,845){\usebox{\plotpoint}}
\put(868,845){\usebox{\plotpoint}}
\put(868,845){\usebox{\plotpoint}}
\put(868.0,845.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(882.0,845.0){\usebox{\plotpoint}}
\put(882.0,846.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(898.0,846.0){\usebox{\plotpoint}}
\put(914,846.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,847.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(915,848){\usebox{\plotpoint}}
\put(915,848){\usebox{\plotpoint}}
\put(915,848){\usebox{\plotpoint}}
\put(915,848){\usebox{\plotpoint}}
\put(915,848){\usebox{\plotpoint}}
\put(915,848){\usebox{\plotpoint}}
\put(915,848){\usebox{\plotpoint}}
\put(915.0,848.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(932.0,848.0){\usebox{\plotpoint}}
\put(932.0,849.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(950.0,849.0){\usebox{\plotpoint}}
\put(950.0,850.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(968.0,850.0){\usebox{\plotpoint}}
\put(968.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,851.0){\usebox{\plotpoint}}
\put(988.0,852.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1009.0,852.0){\usebox{\plotpoint}}
\put(1009.0,853.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1031.0,853.0){\usebox{\plotpoint}}
\put(1031.0,854.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1054.0,854.0){\usebox{\plotpoint}}
\put(1054.0,855.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1079.0,855.0){\usebox{\plotpoint}}
\put(1104,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,856.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1105.0,857.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1132.0,857.0){\usebox{\plotpoint}}
\put(1132.0,858.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1161.0,858.0){\usebox{\plotpoint}}
\put(1161.0,859.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1192.0,859.0){\usebox{\plotpoint}}
\put(1192.0,860.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1225.0,860.0){\usebox{\plotpoint}}
\put(1225.0,861.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1260.0,861.0){\usebox{\plotpoint}}
\put(1260.0,862.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1297.0,862.0){\usebox{\plotpoint}}
\put(1297.0,863.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1338.0,863.0){\usebox{\plotpoint}}
\put(1338.0,864.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(1381.0,864.0){\usebox{\plotpoint}}
\put(1381.0,865.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1428.0,865.0){\usebox{\plotpoint}}
\put(1428.0,866.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{counter-rotating}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,140){\usebox{\plotpoint}}
\put(220.00,140.00){\usebox{\plotpoint}}
\multiput(220,142)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,144)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,146)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(221,148)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,151)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,153)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,155)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,156)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,158)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(221.23,160.46){\usebox{\plotpoint}}
\multiput(222,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,173)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(223,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(223.00,180.80){\usebox{\plotpoint}}
\multiput(223,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,186)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(224,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,198)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(225.00,200.73){\usebox{\plotpoint}}
\multiput(225,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,210)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(226,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,218)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(226.03,221.06){\usebox{\plotpoint}}
\multiput(227,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,232)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(228,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(228.00,241.35){\usebox{\plotpoint}}
\multiput(228,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,243)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(229,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,254)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(230,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(230.00,261.28){\usebox{\plotpoint}}
\multiput(230,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,264)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(231,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,272)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,274)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(232,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(232.00,281.21){\usebox{\plotpoint}}
\multiput(232,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,283)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(233,285)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,292)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,293)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(234,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,296)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(234.00,301.31){\usebox{\plotpoint}}
\multiput(234,302)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(235,303)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,311)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(236,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,316)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,319)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(237.00,321.00){\usebox{\plotpoint}}
\multiput(237,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,328)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(238,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,330)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,335)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,336)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(239.00,340.93){\usebox{\plotpoint}}
\multiput(239,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,343)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,352)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(241,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(241.86,360.00){\usebox{\plotpoint}}
\multiput(242,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,361)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,367)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,374)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(244.00,379.79){\usebox{\plotpoint}}
\multiput(244,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,381)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(245,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,385)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,388)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(246,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,392)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(247.00,398.71){\usebox{\plotpoint}}
\multiput(247,399)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,401)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(248,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,407)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(249,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,414)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(250,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(250.00,418.23){\usebox{\plotpoint}}
\multiput(250,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,420)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(251,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(252,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(253,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(253.00,437.74){\usebox{\plotpoint}}
\multiput(253,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(255,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(257.00,455.67){\usebox{\plotpoint}}
\multiput(257,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,459)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,464)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,469)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(260.30,473.30){\usebox{\plotpoint}}
\multiput(261,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,475)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(263,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(264.25,491.25){\usebox{\plotpoint}}
\multiput(265,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,495)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(266,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,501)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(269.00,508.28){\usebox{\plotpoint}}
\multiput(269,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,515)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(271,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,519)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(272,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,523)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(273,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(273,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(273.14,526.14){\usebox{\plotpoint}}
\multiput(274,527)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,532)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,533)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(276,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(278,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(278.00,543.72){\usebox{\plotpoint}}
\multiput(278,544)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,547)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,550)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(281,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,553)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(282,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,556)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(283,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,559)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(284.00,560.81){\usebox{\plotpoint}}
\multiput(284,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(284,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,570)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(288,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,573)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(290.00,576.74){\usebox{\plotpoint}}
\multiput(290,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(291,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(291,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(291,581)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,586)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(294,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(294,588)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(295,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(295,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(295,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(296.00,592.67){\usebox{\plotpoint}}
\multiput(296,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(298,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(298,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(300,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(300,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(301,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(301,604)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.00,607.01){\usebox{\plotpoint}}
\multiput(303,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(303,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(305,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(305,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,619)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(309.77,621.00){\usebox{\plotpoint}}
\multiput(310,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(310,622)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(310,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(311,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(311,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,626)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(313,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,633)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(317,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(317.69,635.00){\usebox{\plotpoint}}
\multiput(318,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(319,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(320,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(324,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(325,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(326.00,648.62){\usebox{\plotpoint}}
\multiput(326,649)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(327,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,651)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,652)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,653)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,655)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,656)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,657)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,659)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,660)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(334.96,661.00){\usebox{\plotpoint}}
\multiput(335,661)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,662)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,663)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,664)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,665)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,665)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,666)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,666)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,667)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,667)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,668)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,669)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,669)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,670)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,670)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,671)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,672)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,672)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(344.21,673.21){\usebox{\plotpoint}}
\multiput(345,674)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,675)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,675)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,676)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,676)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,677)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,677)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,678)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,678)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,679)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,679)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,680)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,681)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,682)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,683)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,684)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,684)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(354.23,685.00){\usebox{\plotpoint}}
\multiput(355,685)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,686)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,687)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,687)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,688)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(358,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,689)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,690)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,691)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,692)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,693)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,693)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,694)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(364.98,695.00){\usebox{\plotpoint}}
\multiput(365,695)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,696)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(367,697)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,698)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,698)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,699)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,700)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,701)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,701)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,702)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(373,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,703)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,704)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(376.91,705.00){\usebox{\plotpoint}}
\multiput(377,705)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(377,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,706)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,707)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,708)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(381,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,709)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(382,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,710)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,711)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,712)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,713)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,714)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(388.25,715.00){\usebox{\plotpoint}}
\multiput(389,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,715)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,716)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,717)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(392,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,718)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(394,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,719)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,720)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,721)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(398,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,722)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(401.00,723.01){\usebox{\plotpoint}}
\multiput(401,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,724)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(403,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,725)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,726)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(406,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,727)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,728)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,729)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,730)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(413.76,731.00){\usebox{\plotpoint}}
\multiput(414,731)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(414,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,732)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(416,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,733)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(418,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,734)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,735)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(421,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,736)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,737)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(425,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,738)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(427.69,739.00){\usebox{\plotpoint}}
\multiput(428,739)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(429,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,740)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,741)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(434,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,743)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(437,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,744)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(439,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,745)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.00,746.20){\usebox{\plotpoint}}
\multiput(443,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,747)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,748)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(447,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,749)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,750)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(452,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,751)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,752)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(456.96,753.00){\usebox{\plotpoint}}
\multiput(457,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,753)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(459,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,754)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,755)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(464,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,756)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(466,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,757)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(469,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,758)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(471.71,759.00){\usebox{\plotpoint}}
\multiput(472,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,759)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,760)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,761)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(480,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,762)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,763)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.47,764.00){\usebox{\plotpoint}}
\multiput(488,764)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,765)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,766)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,767)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(501,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(503.81,769.00){\usebox{\plotpoint}}
\multiput(504,769)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(504,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,770)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(511,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,772)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(514,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,773)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(517,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(520.15,774.00){\usebox{\plotpoint}}
\multiput(521,774)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,775)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,776)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,777)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(532,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(536.00,778.91){\usebox{\plotpoint}}
\multiput(536,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,779)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,780)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,781)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(553.00,782.66){\usebox{\plotpoint}}
\multiput(553,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,783)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,784)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(562,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,785)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.42,786.00){\usebox{\plotpoint}}
\multiput(571,786)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(571,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,787)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(576,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,788)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(581,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,789)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(586,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.17,790.00){\usebox{\plotpoint}}
\multiput(588,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,790)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(591,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,791)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(596,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,792)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(604.93,793.00){\usebox{\plotpoint}}
\multiput(605,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,793)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(608,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,794)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(613,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,795)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(619,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(623.27,796.00){\usebox{\plotpoint}}
\multiput(624,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(625,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,797)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(632,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,798)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(638,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(641.03,799.00){\usebox{\plotpoint}}
\multiput(642,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,799)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(645,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,800)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(652,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.00,801.78){\usebox{\plotpoint}}
\multiput(659,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,802)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,802)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(666,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,803)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(674,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(678.12,804.00){\usebox{\plotpoint}}
\multiput(679,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,804)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(681,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,805)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(689,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(696.88,806.00){\usebox{\plotpoint}}
\multiput(697,806)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(698,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,807)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(706,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,808)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(715.22,809.00){\usebox{\plotpoint}}
\multiput(716,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,809)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(724,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,810)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(734.56,811.00){\usebox{\plotpoint}}
\multiput(735,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,811)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(743,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,812)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(753.32,813.00){\usebox{\plotpoint}}
\multiput(754,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,813)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.07,814.00){\usebox{\plotpoint}}
\multiput(774,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,814)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,815)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(791.83,816.00){\usebox{\plotpoint}}
\multiput(792,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,816)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(798,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,817)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(810.58,818.00){\usebox{\plotpoint}}
\multiput(811,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,818)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(830.34,819.00){\usebox{\plotpoint}}
\multiput(831,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,819)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(836,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(850.00,820.09){\usebox{\plotpoint}}
\multiput(850,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,821)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(864,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(868.85,822.00){\usebox{\plotpoint}}
\multiput(869,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,822)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(879,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(888.61,823.00){\usebox{\plotpoint}}
\multiput(889,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,823)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(895,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.36,824.00){\usebox{\plotpoint}}
\multiput(909,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,824)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(911,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(928.00,825.12){\usebox{\plotpoint}}
\multiput(928,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,826)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(946.87,827.00){\usebox{\plotpoint}}
\multiput(947,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,827)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(965,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(966.63,828.00){\usebox{\plotpoint}}
\multiput(967,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,828)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,828)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(985,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(986.38,829.00){\usebox{\plotpoint}}
\multiput(987,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,829)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,829)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1006.14,830.00){\usebox{\plotpoint}}
\multiput(1007,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1026.89,830.00){\usebox{\plotpoint}}
\multiput(1027,830)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,830)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1028,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1046.65,831.00){\usebox{\plotpoint}}
\multiput(1047,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,831)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,831)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1051,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1066.41,832.00){\usebox{\plotpoint}}
\multiput(1067,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,832)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,832)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1076,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1086.16,833.00){\usebox{\plotpoint}}
\multiput(1087,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,833)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,833)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1102,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1105.92,834.00){\usebox{\plotpoint}}
\multiput(1106,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1126.67,834.00){\usebox{\plotpoint}}
\multiput(1127,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,834)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,834)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1130,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1147.01,835.00){\usebox{\plotpoint}}
\multiput(1148,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,835)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,835)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1159,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1166.77,836.00){\usebox{\plotpoint}}
\multiput(1167,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1187.52,836.00){\usebox{\plotpoint}}
\multiput(1188,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,836)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,836)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1190,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1207.28,837.00){\usebox{\plotpoint}}
\multiput(1208,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,837)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,837)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1223,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1227.04,838.00){\usebox{\plotpoint}}
\multiput(1228,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1247.79,838.00){\usebox{\plotpoint}}
\multiput(1248,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,838)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,838)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1259,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1267.55,839.00){\usebox{\plotpoint}}
\multiput(1268,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1288.30,839.00){\usebox{\plotpoint}}
\multiput(1289,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,839)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,839)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1296,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1308.06,840.00){\usebox{\plotpoint}}
\multiput(1309,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1328.81,840.00){\usebox{\plotpoint}}
\multiput(1329,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,840)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,840)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1337,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1348.57,841.00){\usebox{\plotpoint}}
\multiput(1349,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1369.32,841.00){\usebox{\plotpoint}}
\multiput(1370,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,841)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,841)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1381,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1389.08,842.00){\usebox{\plotpoint}}
\multiput(1390,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1409.83,842.00){\usebox{\plotpoint}}
\multiput(1410,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,842)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,842)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1428,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1429.59,843.00){\usebox{\plotpoint}}
\multiput(1430,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,843)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,843){\usebox{\plotpoint}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.9}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{1.95}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{2}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{2.05}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{2.1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{2.15}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{2.2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,781){\makebox(0,0)[r]{2.25}}
\put(1416.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2.3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){10}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){20}}
\put(440.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,68){\makebox(0,0){30}}
\put(565.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,68){\makebox(0,0){40}}
\put(689.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,68){\makebox(0,0){50}}
\put(814.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,68){\makebox(0,0){60}}
\put(938.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,68){\makebox(0,0){70}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,68){\makebox(0,0){80}}
\put(1187.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,68){\makebox(0,0){90}}
\put(1312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{co-rotating}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,872){\usebox{\plotpoint}}
\put(219.67,770){\rule{0.400pt}{5.300pt}}
\multiput(219.17,781.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(220.0,792.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(220.67,638){\rule{0.400pt}{3.132pt}}
\multiput(220.17,644.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(221.0,651.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(221.67,553){\rule{0.400pt}{2.168pt}}
\multiput(221.17,557.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(222.0,562.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(222.67,491){\rule{0.400pt}{1.686pt}}
\multiput(222.17,494.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(223.0,498.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(223.67,444){\rule{0.400pt}{1.204pt}}
\multiput(223.17,446.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(224.0,449.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(224.67,407){\rule{0.400pt}{0.964pt}}
\multiput(224.17,409.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.0,411.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(225.67,377){\rule{0.400pt}{0.723pt}}
\multiput(225.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.0,380.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(226.67,352){\rule{0.400pt}{0.723pt}}
\multiput(226.17,353.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(227.0,355.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(227.67,331){\rule{0.400pt}{0.723pt}}
\multiput(227.17,332.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.0,334.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(228.67,314){\rule{0.400pt}{0.482pt}}
\multiput(228.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,316.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(229.67,299){\rule{0.400pt}{0.482pt}}
\multiput(229.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,301.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(231,286.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,288.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(231.67,276){\rule{0.400pt}{0.482pt}}
\multiput(231.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,278.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(233,266.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,268.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(234,259.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(235,252.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,254.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(236,246.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,248.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(237,247){\usebox{\plotpoint}}
\put(237,241.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(238,242){\usebox{\plotpoint}}
\put(238,237.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239,238){\usebox{\plotpoint}}
\put(239,233.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240,234){\usebox{\plotpoint}}
\put(240,234){\usebox{\plotpoint}}
\put(240,230.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,232.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241,231){\usebox{\plotpoint}}
\put(241,231){\usebox{\plotpoint}}
\put(241.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.0,229.0){\usebox{\plotpoint}}
\put(242,225.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243,226){\usebox{\plotpoint}}
\put(243,226){\usebox{\plotpoint}}
\put(243,226){\usebox{\plotpoint}}
\put(243,223.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,225.0){\usebox{\plotpoint}}
\put(244,224){\usebox{\plotpoint}}
\put(244,224){\usebox{\plotpoint}}
\put(244,224){\usebox{\plotpoint}}
\put(244,224){\usebox{\plotpoint}}
\put(244.0,223.0){\usebox{\plotpoint}}
\put(244.0,223.0){\usebox{\plotpoint}}
\put(245,220.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,222.0){\usebox{\plotpoint}}
\put(246,221){\usebox{\plotpoint}}
\put(246,221){\usebox{\plotpoint}}
\put(246,221){\usebox{\plotpoint}}
\put(246,221){\usebox{\plotpoint}}
\put(246,221){\usebox{\plotpoint}}
\put(246.0,220.0){\usebox{\plotpoint}}
\put(246.0,220.0){\usebox{\plotpoint}}
\put(247.0,219.0){\usebox{\plotpoint}}
\put(247.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249.0,218.0){\usebox{\plotpoint}}
\put(249.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(251.0,217.0){\usebox{\plotpoint}}
\put(257,216.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,217.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(258,218){\usebox{\plotpoint}}
\put(258,218){\usebox{\plotpoint}}
\put(258,218){\usebox{\plotpoint}}
\put(258,218){\usebox{\plotpoint}}
\put(258,218){\usebox{\plotpoint}}
\put(258,218){\usebox{\plotpoint}}
\put(258,218){\usebox{\plotpoint}}
\put(260,217.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,219){\usebox{\plotpoint}}
\put(261,219){\usebox{\plotpoint}}
\put(261,219){\usebox{\plotpoint}}
\put(261,219){\usebox{\plotpoint}}
\put(261,219){\usebox{\plotpoint}}
\put(261,219){\usebox{\plotpoint}}
\put(261,219){\usebox{\plotpoint}}
\put(261.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263.0,219.0){\usebox{\plotpoint}}
\put(263.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265.0,220.0){\usebox{\plotpoint}}
\put(265.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,221.0){\usebox{\plotpoint}}
\put(267.0,222.0){\usebox{\plotpoint}}
\put(268.0,222.0){\usebox{\plotpoint}}
\put(268.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270.0,223.0){\usebox{\plotpoint}}
\put(270.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272.0,224.0){\usebox{\plotpoint}}
\put(272.0,225.0){\usebox{\plotpoint}}
\put(273.0,225.0){\usebox{\plotpoint}}
\put(273.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,226.0){\usebox{\plotpoint}}
\put(275.0,227.0){\usebox{\plotpoint}}
\put(276.0,227.0){\usebox{\plotpoint}}
\put(276.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,228.0){\usebox{\plotpoint}}
\put(278.0,229.0){\usebox{\plotpoint}}
\put(279.0,229.0){\usebox{\plotpoint}}
\put(279.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281.0,230.0){\usebox{\plotpoint}}
\put(281.0,231.0){\usebox{\plotpoint}}
\put(282.0,231.0){\usebox{\plotpoint}}
\put(282.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(284.0,232.0){\usebox{\plotpoint}}
\put(284.0,233.0){\usebox{\plotpoint}}
\put(285.0,233.0){\usebox{\plotpoint}}
\put(285.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287.0,234.0){\usebox{\plotpoint}}
\put(288,234.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,235.0){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289,236){\usebox{\plotpoint}}
\put(289.0,236.0){\usebox{\plotpoint}}
\put(290.0,236.0){\usebox{\plotpoint}}
\put(290.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292.0,237.0){\usebox{\plotpoint}}
\put(292.0,238.0){\usebox{\plotpoint}}
\put(293.0,238.0){\usebox{\plotpoint}}
\put(293.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295.0,239.0){\usebox{\plotpoint}}
\put(295.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,240.0){\usebox{\plotpoint}}
\put(297.0,241.0){\usebox{\plotpoint}}
\put(298.0,241.0){\usebox{\plotpoint}}
\put(298.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,242.0){\usebox{\plotpoint}}
\put(300.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302.0,243.0){\usebox{\plotpoint}}
\put(303,243.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,244.0){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304,245){\usebox{\plotpoint}}
\put(304.0,245.0){\usebox{\plotpoint}}
\put(305.0,245.0){\usebox{\plotpoint}}
\put(305.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307.0,246.0){\usebox{\plotpoint}}
\put(307.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309.0,247.0){\usebox{\plotpoint}}
\put(309.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311.0,248.0){\usebox{\plotpoint}}
\put(311.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313.0,249.0){\usebox{\plotpoint}}
\put(313.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315.0,250.0){\usebox{\plotpoint}}
\put(315.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,251.0){\usebox{\plotpoint}}
\put(317.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,252.0){\usebox{\plotpoint}}
\put(319.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321.0,253.0){\usebox{\plotpoint}}
\put(321.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,254.0){\usebox{\plotpoint}}
\put(323.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.0,255.0){\usebox{\plotpoint}}
\put(327,255.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,257){\usebox{\plotpoint}}
\put(328,257){\usebox{\plotpoint}}
\put(328,257){\usebox{\plotpoint}}
\put(328,257){\usebox{\plotpoint}}
\put(328,257){\usebox{\plotpoint}}
\put(328,257){\usebox{\plotpoint}}
\put(328,257){\usebox{\plotpoint}}
\put(328.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,257.0){\usebox{\plotpoint}}
\put(330.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,258.0){\usebox{\plotpoint}}
\put(334,258.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,260){\usebox{\plotpoint}}
\put(335,260){\usebox{\plotpoint}}
\put(335,260){\usebox{\plotpoint}}
\put(335,260){\usebox{\plotpoint}}
\put(335,260){\usebox{\plotpoint}}
\put(335,260){\usebox{\plotpoint}}
\put(335,260){\usebox{\plotpoint}}
\put(335.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337.0,260.0){\usebox{\plotpoint}}
\put(339,260.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,262){\usebox{\plotpoint}}
\put(340,262){\usebox{\plotpoint}}
\put(340,262){\usebox{\plotpoint}}
\put(340,262){\usebox{\plotpoint}}
\put(340,262){\usebox{\plotpoint}}
\put(340,262){\usebox{\plotpoint}}
\put(340,262){\usebox{\plotpoint}}
\put(340.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,262.0){\usebox{\plotpoint}}
\put(342.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(345.0,263.0){\usebox{\plotpoint}}
\put(347,263.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,265){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(348,265){\usebox{\plotpoint}}
\put(348.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,265.0){\usebox{\plotpoint}}
\put(350.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353.0,266.0){\usebox{\plotpoint}}
\put(353.0,267.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(356.0,267.0){\usebox{\plotpoint}}
\put(356.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(359.0,268.0){\usebox{\plotpoint}}
\put(359.0,269.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(363.0,269.0){\usebox{\plotpoint}}
\put(363.0,270.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(366.0,270.0){\usebox{\plotpoint}}
\put(366.0,271.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(369.0,271.0){\usebox{\plotpoint}}
\put(369.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(373.0,272.0){\usebox{\plotpoint}}
\put(373.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(376.0,273.0){\usebox{\plotpoint}}
\put(376.0,274.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(380.0,274.0){\usebox{\plotpoint}}
\put(380.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(384.0,275.0){\usebox{\plotpoint}}
\put(384.0,276.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(388.0,276.0){\usebox{\plotpoint}}
\put(388.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(392.0,277.0){\usebox{\plotpoint}}
\put(392.0,278.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(396.0,278.0){\usebox{\plotpoint}}
\put(396.0,279.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(401.0,279.0){\usebox{\plotpoint}}
\put(405,279.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,280.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(406,281){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(406,281){\usebox{\plotpoint}}
\put(406.0,281.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(410.0,281.0){\usebox{\plotpoint}}
\put(415,281.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,282.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(416,283){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(416,283){\usebox{\plotpoint}}
\put(416.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(421.0,283.0){\usebox{\plotpoint}}
\put(421.0,284.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(426.0,284.0){\usebox{\plotpoint}}
\put(426.0,285.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(432.0,285.0){\usebox{\plotpoint}}
\put(432.0,286.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(438.0,286.0){\usebox{\plotpoint}}
\put(438.0,287.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(444.0,287.0){\usebox{\plotpoint}}
\put(450,287.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,288.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(451,289){\usebox{\plotpoint}}
\put(451,289){\usebox{\plotpoint}}
\put(451,289){\usebox{\plotpoint}}
\put(451,289){\usebox{\plotpoint}}
\put(451,289){\usebox{\plotpoint}}
\put(451,289){\usebox{\plotpoint}}
\put(451,289){\usebox{\plotpoint}}
\put(451.0,289.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(457.0,289.0){\usebox{\plotpoint}}
\put(464,289.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,290.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(465,291){\usebox{\plotpoint}}
\put(465,291){\usebox{\plotpoint}}
\put(465,291){\usebox{\plotpoint}}
\put(465,291){\usebox{\plotpoint}}
\put(465,291){\usebox{\plotpoint}}
\put(465,291){\usebox{\plotpoint}}
\put(465,291){\usebox{\plotpoint}}
\put(465.0,291.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(472.0,291.0){\usebox{\plotpoint}}
\put(472.0,292.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(480.0,292.0){\usebox{\plotpoint}}
\put(480.0,293.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(488.0,293.0){\usebox{\plotpoint}}
\put(488.0,294.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(497.0,294.0){\usebox{\plotpoint}}
\put(497.0,295.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(506.0,295.0){\usebox{\plotpoint}}
\put(506.0,296.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(516.0,296.0){\usebox{\plotpoint}}
\put(516.0,297.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(527.0,297.0){\usebox{\plotpoint}}
\put(527.0,298.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(538.0,298.0){\usebox{\plotpoint}}
\put(538.0,299.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(549.0,299.0){\usebox{\plotpoint}}
\put(549.0,300.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(562.0,300.0){\usebox{\plotpoint}}
\put(562.0,301.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(575.0,301.0){\usebox{\plotpoint}}
\put(575.0,302.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(590.0,302.0){\usebox{\plotpoint}}
\put(590.0,303.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(605.0,303.0){\usebox{\plotpoint}}
\put(605.0,304.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(622.0,304.0){\usebox{\plotpoint}}
\put(622.0,305.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(640.0,305.0){\usebox{\plotpoint}}
\put(640.0,306.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(659.0,306.0){\usebox{\plotpoint}}
\put(659.0,307.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(680.0,307.0){\usebox{\plotpoint}}
\put(680.0,308.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(703.0,308.0){\usebox{\plotpoint}}
\put(728,308.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,309.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(729,310){\usebox{\plotpoint}}
\put(729,310){\usebox{\plotpoint}}
\put(729,310){\usebox{\plotpoint}}
\put(729,310){\usebox{\plotpoint}}
\put(729,310){\usebox{\plotpoint}}
\put(729,310){\usebox{\plotpoint}}
\put(729,310){\usebox{\plotpoint}}
\put(729.0,310.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(756.0,310.0){\usebox{\plotpoint}}
\put(756.0,311.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(787.0,311.0){\usebox{\plotpoint}}
\put(787.0,312.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(821.0,312.0){\usebox{\plotpoint}}
\put(821.0,313.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(859.0,313.0){\usebox{\plotpoint}}
\put(859.0,314.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(902.0,314.0){\usebox{\plotpoint}}
\put(902.0,315.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(950.0,315.0){\usebox{\plotpoint}}
\put(950.0,316.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(1006.0,316.0){\usebox{\plotpoint}}
\put(1006.0,317.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(1070.0,317.0){\usebox{\plotpoint}}
\put(1144,317.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,318.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145,319){\usebox{\plotpoint}}
\put(1145.0,319.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1233.0,319.0){\usebox{\plotpoint}}
\put(1339,319.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233.0,320.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340,321){\usebox{\plotpoint}}
\put(1340.0,321.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{counter-rotating}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,858){\usebox{\plotpoint}}
\multiput(220,858)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(220.00,795.73){\usebox{\plotpoint}}
\multiput(220,780)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(220.50,733.48){\usebox{\plotpoint}}
\put(221.00,712.73){\usebox{\plotpoint}}
\multiput(221,693)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(221.00,650.46){\usebox{\plotpoint}}
\put(221.00,629.71){\usebox{\plotpoint}}
\multiput(221,628)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(221.00,608.95){\usebox{\plotpoint}}
\put(221.00,588.20){\usebox{\plotpoint}}
\put(221.57,567.46){\usebox{\plotpoint}}
\multiput(222,561)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(222.00,546.72){\usebox{\plotpoint}}
\put(222.00,525.96){\usebox{\plotpoint}}
\multiput(222,522)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(222.00,505.21){\usebox{\plotpoint}}
\multiput(222,499)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(222.00,484.45){\usebox{\plotpoint}}
\multiput(222,479)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(223.00,463.75){\usebox{\plotpoint}}
\multiput(223,460)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,451)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(223.00,442.99){\usebox{\plotpoint}}
\multiput(223,435)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(223.00,422.24){\usebox{\plotpoint}}
\multiput(223,420)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(223,413)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(224.00,401.55){\usebox{\plotpoint}}
\multiput(224,400)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,387)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(224.00,380.80){\usebox{\plotpoint}}
\multiput(224,376)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(224,371)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(224.97,360.14){\usebox{\plotpoint}}
\multiput(225,360)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,355)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,351)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,346)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(225.00,339.38){\usebox{\plotpoint}}
\multiput(225,337)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,333)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(225,329)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(226,325)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(226.00,318.75){\usebox{\plotpoint}}
\multiput(226,317)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,314)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,310)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,307)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(226,303)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(226.63,298.10){\usebox{\plotpoint}}
\multiput(227,297)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,294)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,291)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,288)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(227,282)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(227.00,277.40){\usebox{\plotpoint}}
\multiput(227,277)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(228,274)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,272)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,269)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,267)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,265)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(228,260)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(228.53,256.93){\usebox{\plotpoint}}
\multiput(229,256)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,250)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,246)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(229,242)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(230,241)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,239)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(230.00,236.70){\usebox{\plotpoint}}
\multiput(230,235)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,234)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,232)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,231)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(230,229)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(231,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,226)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,225)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,223)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,221)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,219)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(231,218)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(232.00,216.78){\usebox{\plotpoint}}
\multiput(232,216)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,213)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,211)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(232,209)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(233,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,207)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,206)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,205)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,203)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,202)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(233,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(234,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,199)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(234.00,196.85){\usebox{\plotpoint}}
\multiput(234,196)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,195)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(235,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,192)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,190)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(235,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,188)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,186)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(236,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(237,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(237,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(237,181)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(237,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(238.00,178.34){\usebox{\plotpoint}}
\multiput(238,178)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(238,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(238,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(239,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(239,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(239,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(240,172)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(240,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(241,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(241,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(241,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,168)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(242,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(243,166)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(243,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(244,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(245.00,164.00){\usebox{\plotpoint}}
\multiput(245,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(246,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(249,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,161)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,163)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.76,164.00){\usebox{\plotpoint}}
\multiput(260,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,165)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,166)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,168)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(268,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,170)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,172)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(272.69,173.00){\usebox{\plotpoint}}
\multiput(273,173)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(273,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,175)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(276,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.00,182.03){\usebox{\plotpoint}}
\multiput(285,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,186)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(295,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(296,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(297.37,191.00){\usebox{\plotpoint}}
\multiput(298,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(298,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(301,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,195)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,196)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(310.50,199.50){\usebox{\plotpoint}}
\multiput(311,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,206)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(324.05,207.00){\usebox{\plotpoint}}
\multiput(325,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(332,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,212)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(339.00,213.39){\usebox{\plotpoint}}
\multiput(339,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,218)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(354.00,219.74){\usebox{\plotpoint}}
\multiput(354,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,222)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,223)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(369.49,225.00){\usebox{\plotpoint}}
\multiput(370,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,226)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(379,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.25,229.00){\usebox{\plotpoint}}
\multiput(387,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(387,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(391,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,231)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(395,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,232)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(399,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(403.76,234.00){\usebox{\plotpoint}}
\multiput(404,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(407,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(412,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(421.51,237.00){\usebox{\plotpoint}}
\multiput(422,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(427,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(438.27,241.00){\usebox{\plotpoint}}
\multiput(439,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(444,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,242)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(450,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(456.03,244.00){\usebox{\plotpoint}}
\multiput(457,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(463,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,245)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(470,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(474.78,246.00){\usebox{\plotpoint}}
\multiput(475,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(477,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.00,248.54){\usebox{\plotpoint}}
\multiput(493,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,249)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(502,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(511.29,251.00){\usebox{\plotpoint}}
\multiput(512,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,251)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(520,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(530.05,253.00){\usebox{\plotpoint}}
\multiput(531,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(541,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.80,254.00){\usebox{\plotpoint}}
\multiput(550,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.56,256.00){\usebox{\plotpoint}}
\multiput(569,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(577,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(588.31,257.00){\usebox{\plotpoint}}
\multiput(589,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(591,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,258)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(605,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(607.07,259.00){\usebox{\plotpoint}}
\multiput(608,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(621,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(626.82,260.00){\usebox{\plotpoint}}
\multiput(627,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(638,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.58,261.00){\usebox{\plotpoint}}
\multiput(647,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(666.34,262.00){\usebox{\plotpoint}}
\multiput(667,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,262)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,262)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(686.09,263.00){\usebox{\plotpoint}}
\multiput(687,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,263)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(698,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(706.43,264.00){\usebox{\plotpoint}}
\multiput(707,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,264)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(721,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(726.19,265.00){\usebox{\plotpoint}}
\multiput(727,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,265)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(746.00,265.94){\usebox{\plotpoint}}
\multiput(746,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(766.70,266.00){\usebox{\plotpoint}}
\multiput(767,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,266)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(786.45,267.00){\usebox{\plotpoint}}
\multiput(787,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(805,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(806.21,268.00){\usebox{\plotpoint}}
\multiput(807,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(826.97,268.00){\usebox{\plotpoint}}
\multiput(827,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,268)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(840,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(847.31,269.00){\usebox{\plotpoint}}
\multiput(848,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(868.06,269.00){\usebox{\plotpoint}}
\multiput(869,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,269)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(878,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(887.82,270.00){\usebox{\plotpoint}}
\multiput(888,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.57,270.00){\usebox{\plotpoint}}
\multiput(909,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,270)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(921,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(928.33,271.00){\usebox{\plotpoint}}
\multiput(929,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(949.08,271.00){\usebox{\plotpoint}}
\multiput(950,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(969.00,271.84){\usebox{\plotpoint}}
\multiput(969,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(989.60,272.00){\usebox{\plotpoint}}
\multiput(990,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1010.35,272.00){\usebox{\plotpoint}}
\multiput(1011,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,272)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1025,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1030.69,273.00){\usebox{\plotpoint}}
\multiput(1031,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1051.45,273.00){\usebox{\plotpoint}}
\multiput(1052,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1072.20,273.00){\usebox{\plotpoint}}
\multiput(1073,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,273)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1088,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1091.96,274.00){\usebox{\plotpoint}}
\multiput(1092,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.71,274.00){\usebox{\plotpoint}}
\multiput(1113,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.47,274.00){\usebox{\plotpoint}}
\multiput(1134,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.23,274.00){\usebox{\plotpoint}}
\multiput(1155,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1162,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1173.98,275.00){\usebox{\plotpoint}}
\multiput(1174,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1194.74,275.00){\usebox{\plotpoint}}
\multiput(1195,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1215.49,275.00){\usebox{\plotpoint}}
\multiput(1216,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1236.25,275.00){\usebox{\plotpoint}}
\multiput(1237,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,275)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1250,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1256.59,276.00){\usebox{\plotpoint}}
\multiput(1257,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1277.34,276.00){\usebox{\plotpoint}}
\multiput(1278,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1298.10,276.00){\usebox{\plotpoint}}
\multiput(1299,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1318.85,276.00){\usebox{\plotpoint}}
\multiput(1319,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1339.61,276.00){\usebox{\plotpoint}}
\multiput(1340,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,276)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1354,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1359.37,277.00){\usebox{\plotpoint}}
\multiput(1360,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1380.12,277.00){\usebox{\plotpoint}}
\multiput(1381,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1400.88,277.00){\usebox{\plotpoint}}
\multiput(1401,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1421.63,277.00){\usebox{\plotpoint}}
\multiput(1422,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,277){\usebox{\plotpoint}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{2.2}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{2.3}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2.4}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{2.5}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{2.6}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{2.7}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{2.8}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{2.9}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){10}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){20}}
\put(440.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,68){\makebox(0,0){30}}
\put(565.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,68){\makebox(0,0){40}}
\put(689.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,68){\makebox(0,0){50}}
\put(814.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,68){\makebox(0,0){60}}
\put(938.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,68){\makebox(0,0){70}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,68){\makebox(0,0){80}}
\put(1187.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,68){\makebox(0,0){90}}
\put(1312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{co-rotating}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,280){\usebox{\plotpoint}}
\put(219.67,248){\rule{0.400pt}{1.445pt}}
\multiput(219.17,251.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(220.0,254.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(221,228.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,230.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(222,229){\usebox{\plotpoint}}
\put(222.0,228.0){\usebox{\plotpoint}}
\put(222.0,228.0){\usebox{\plotpoint}}
\put(222.0,229.0){\usebox{\plotpoint}}
\put(223,233.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(223.67,243){\rule{0.400pt}{0.482pt}}
\multiput(223.17,243.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,235.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(225,253.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(226,264.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,255.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(226.67,276){\rule{0.400pt}{0.482pt}}
\multiput(226.17,276.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.0,266.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(228,287.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,278.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(229,299.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,289.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(230,310.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,301.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231,321.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,312.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(232,332.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,323.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(233,343.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,334.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(234,353.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,345.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(235,363.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,355.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(235.67,373){\rule{0.400pt}{0.482pt}}
\multiput(235.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,365.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(237,382.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(238,391.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(239,400.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,393.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(240,408.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(241,416.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,410.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(242,424.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(243,432.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,426.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(244,439.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,434.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(245,447.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,441.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(246,449){\usebox{\plotpoint}}
\put(246.0,449.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(246.0,455.0){\usebox{\plotpoint}}
\put(247,460.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,455.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(248,467.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,462.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(249,474.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,469.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(250,480.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,476.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251,486.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,482.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(252,492.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,488.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(253,494){\usebox{\plotpoint}}
\put(253.0,494.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(253.0,499.0){\usebox{\plotpoint}}
\put(254,503.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,499.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255,505){\usebox{\plotpoint}}
\put(255,508.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,505.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256,513.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,510.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257,518.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,515.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(258,523.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,520.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(259,525){\usebox{\plotpoint}}
\put(259.0,525.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(259.0,529.0){\usebox{\plotpoint}}
\put(260,532.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,529.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(261.0,534.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(261.0,538.0){\usebox{\plotpoint}}
\put(262,541.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,538.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(263,543){\usebox{\plotpoint}}
\put(263.0,543.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(263.0,547.0){\usebox{\plotpoint}}
\put(264.0,547.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(264.0,551.0){\usebox{\plotpoint}}
\put(265.0,551.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(265.0,555.0){\usebox{\plotpoint}}
\put(266.0,555.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(266.0,559.0){\usebox{\plotpoint}}
\put(267,561.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,559.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268,563){\usebox{\plotpoint}}
\put(268,565.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,563.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269,567){\usebox{\plotpoint}}
\put(269,567){\usebox{\plotpoint}}
\put(269.0,567.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269.0,570.0){\usebox{\plotpoint}}
\put(270,572.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,570.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(271,574){\usebox{\plotpoint}}
\put(271.0,574.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(271.0,577.0){\usebox{\plotpoint}}
\put(272.0,577.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(272.0,580.0){\usebox{\plotpoint}}
\put(273,582.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,580.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(274,584){\usebox{\plotpoint}}
\put(274.0,584.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(274.0,587.0){\usebox{\plotpoint}}
\put(275.0,587.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(275.0,590.0){\usebox{\plotpoint}}
\put(276.0,590.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,593.0){\usebox{\plotpoint}}
\put(277.0,593.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(277.0,596.0){\usebox{\plotpoint}}
\put(278.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(278.0,599.0){\usebox{\plotpoint}}
\put(279.0,599.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.0,602.0){\usebox{\plotpoint}}
\put(280.0,602.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280.0,605.0){\usebox{\plotpoint}}
\put(281,606.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282,608){\usebox{\plotpoint}}
\put(282,608){\usebox{\plotpoint}}
\put(282.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.0,610.0){\usebox{\plotpoint}}
\put(283.0,610.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(283.0,613.0){\usebox{\plotpoint}}
\put(284,614.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285,616){\usebox{\plotpoint}}
\put(285,616){\usebox{\plotpoint}}
\put(285,616){\usebox{\plotpoint}}
\put(285.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,618.0){\usebox{\plotpoint}}
\put(286.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,620.0){\usebox{\plotpoint}}
\put(287.0,620.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(287.0,623.0){\usebox{\plotpoint}}
\put(288.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,625.0){\usebox{\plotpoint}}
\put(289.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.0,627.0){\usebox{\plotpoint}}
\put(290,628.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291,630){\usebox{\plotpoint}}
\put(291,630){\usebox{\plotpoint}}
\put(291.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,632.0){\usebox{\plotpoint}}
\put(292.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,634.0){\usebox{\plotpoint}}
\put(293.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,636.0){\usebox{\plotpoint}}
\put(294.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,638.0){\usebox{\plotpoint}}
\put(295.0,638.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,640.0){\usebox{\plotpoint}}
\put(296.0,640.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,642.0){\usebox{\plotpoint}}
\put(297.0,642.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,644.0){\usebox{\plotpoint}}
\put(298.0,644.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,646.0){\usebox{\plotpoint}}
\put(299.0,646.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,648.0){\usebox{\plotpoint}}
\put(300.0,648.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.0,650.0){\usebox{\plotpoint}}
\put(301.0,650.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,652.0){\usebox{\plotpoint}}
\put(302,652.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,652.0){\usebox{\plotpoint}}
\put(303,654){\usebox{\plotpoint}}
\put(303,654){\usebox{\plotpoint}}
\put(303,654){\usebox{\plotpoint}}
\put(303.0,654.0){\usebox{\plotpoint}}
\put(303.0,655.0){\usebox{\plotpoint}}
\put(304.0,655.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,657.0){\usebox{\plotpoint}}
\put(305.0,657.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,659.0){\usebox{\plotpoint}}
\put(306,659.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,659.0){\usebox{\plotpoint}}
\put(307,661){\usebox{\plotpoint}}
\put(307,661){\usebox{\plotpoint}}
\put(307,661){\usebox{\plotpoint}}
\put(307,661){\usebox{\plotpoint}}
\put(307.0,661.0){\usebox{\plotpoint}}
\put(307.0,662.0){\usebox{\plotpoint}}
\put(308.0,662.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,664.0){\usebox{\plotpoint}}
\put(309,664.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,664.0){\usebox{\plotpoint}}
\put(310,666){\usebox{\plotpoint}}
\put(310,666){\usebox{\plotpoint}}
\put(310,666){\usebox{\plotpoint}}
\put(310,666){\usebox{\plotpoint}}
\put(310.0,666.0){\usebox{\plotpoint}}
\put(310.0,667.0){\usebox{\plotpoint}}
\put(311,667.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,667.0){\usebox{\plotpoint}}
\put(312,669){\usebox{\plotpoint}}
\put(312,669){\usebox{\plotpoint}}
\put(312,669){\usebox{\plotpoint}}
\put(312,669){\usebox{\plotpoint}}
\put(312.0,669.0){\usebox{\plotpoint}}
\put(312.0,670.0){\usebox{\plotpoint}}
\put(313,670.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,670.0){\usebox{\plotpoint}}
\put(314,672){\usebox{\plotpoint}}
\put(314,672){\usebox{\plotpoint}}
\put(314,672){\usebox{\plotpoint}}
\put(314,672){\usebox{\plotpoint}}
\put(314.0,672.0){\usebox{\plotpoint}}
\put(314.0,673.0){\usebox{\plotpoint}}
\put(315,673.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,673.0){\usebox{\plotpoint}}
\put(316,675){\usebox{\plotpoint}}
\put(316,675){\usebox{\plotpoint}}
\put(316,675){\usebox{\plotpoint}}
\put(316,675){\usebox{\plotpoint}}
\put(316,675){\usebox{\plotpoint}}
\put(316.0,675.0){\usebox{\plotpoint}}
\put(316.0,676.0){\usebox{\plotpoint}}
\put(317.0,676.0){\usebox{\plotpoint}}
\put(317.0,677.0){\usebox{\plotpoint}}
\put(318.0,677.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,679.0){\usebox{\plotpoint}}
\put(319.0,679.0){\usebox{\plotpoint}}
\put(319.0,680.0){\usebox{\plotpoint}}
\put(320.0,680.0){\usebox{\plotpoint}}
\put(320.0,681.0){\usebox{\plotpoint}}
\put(321.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.0,683.0){\usebox{\plotpoint}}
\put(322.0,683.0){\usebox{\plotpoint}}
\put(322.0,684.0){\usebox{\plotpoint}}
\put(323.0,684.0){\usebox{\plotpoint}}
\put(323.0,685.0){\usebox{\plotpoint}}
\put(324,685.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,685.0){\usebox{\plotpoint}}
\put(325,687){\usebox{\plotpoint}}
\put(325,687){\usebox{\plotpoint}}
\put(325,687){\usebox{\plotpoint}}
\put(325,687){\usebox{\plotpoint}}
\put(325,687){\usebox{\plotpoint}}
\put(325,687){\usebox{\plotpoint}}
\put(325.0,687.0){\usebox{\plotpoint}}
\put(325.0,688.0){\usebox{\plotpoint}}
\put(326.0,688.0){\usebox{\plotpoint}}
\put(326.0,689.0){\usebox{\plotpoint}}
\put(327.0,689.0){\usebox{\plotpoint}}
\put(327.0,690.0){\usebox{\plotpoint}}
\put(328.0,690.0){\usebox{\plotpoint}}
\put(328.0,691.0){\usebox{\plotpoint}}
\put(329,691.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,691.0){\usebox{\plotpoint}}
\put(330,693){\usebox{\plotpoint}}
\put(330,693){\usebox{\plotpoint}}
\put(330,693){\usebox{\plotpoint}}
\put(330,693){\usebox{\plotpoint}}
\put(330,693){\usebox{\plotpoint}}
\put(330,693){\usebox{\plotpoint}}
\put(330.0,693.0){\usebox{\plotpoint}}
\put(330.0,694.0){\usebox{\plotpoint}}
\put(331.0,694.0){\usebox{\plotpoint}}
\put(331.0,695.0){\usebox{\plotpoint}}
\put(332.0,695.0){\usebox{\plotpoint}}
\put(332.0,696.0){\usebox{\plotpoint}}
\put(333.0,696.0){\usebox{\plotpoint}}
\put(333.0,697.0){\usebox{\plotpoint}}
\put(334.0,697.0){\usebox{\plotpoint}}
\put(334.0,698.0){\usebox{\plotpoint}}
\put(335.0,698.0){\usebox{\plotpoint}}
\put(335.0,699.0){\usebox{\plotpoint}}
\put(336.0,699.0){\usebox{\plotpoint}}
\put(336.0,700.0){\usebox{\plotpoint}}
\put(337.0,700.0){\usebox{\plotpoint}}
\put(337.0,701.0){\usebox{\plotpoint}}
\put(338.0,701.0){\usebox{\plotpoint}}
\put(338.0,702.0){\usebox{\plotpoint}}
\put(339.0,702.0){\usebox{\plotpoint}}
\put(339.0,703.0){\usebox{\plotpoint}}
\put(340.0,703.0){\usebox{\plotpoint}}
\put(340.0,704.0){\usebox{\plotpoint}}
\put(341.0,704.0){\usebox{\plotpoint}}
\put(341.0,705.0){\usebox{\plotpoint}}
\put(342.0,705.0){\usebox{\plotpoint}}
\put(342.0,706.0){\usebox{\plotpoint}}
\put(343.0,706.0){\usebox{\plotpoint}}
\put(343.0,707.0){\usebox{\plotpoint}}
\put(344.0,707.0){\usebox{\plotpoint}}
\put(344.0,708.0){\usebox{\plotpoint}}
\put(345.0,708.0){\usebox{\plotpoint}}
\put(345.0,709.0){\usebox{\plotpoint}}
\put(346.0,709.0){\usebox{\plotpoint}}
\put(346.0,710.0){\usebox{\plotpoint}}
\put(347.0,710.0){\usebox{\plotpoint}}
\put(347.0,711.0){\usebox{\plotpoint}}
\put(348.0,711.0){\usebox{\plotpoint}}
\put(348.0,712.0){\usebox{\plotpoint}}
\put(349.0,712.0){\usebox{\plotpoint}}
\put(349.0,713.0){\usebox{\plotpoint}}
\put(350.0,713.0){\usebox{\plotpoint}}
\put(350.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,714.0){\usebox{\plotpoint}}
\put(352.0,715.0){\usebox{\plotpoint}}
\put(353.0,715.0){\usebox{\plotpoint}}
\put(353.0,716.0){\usebox{\plotpoint}}
\put(354.0,716.0){\usebox{\plotpoint}}
\put(354.0,717.0){\usebox{\plotpoint}}
\put(355.0,717.0){\usebox{\plotpoint}}
\put(355.0,718.0){\usebox{\plotpoint}}
\put(356.0,718.0){\usebox{\plotpoint}}
\put(356.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,719.0){\usebox{\plotpoint}}
\put(358.0,720.0){\usebox{\plotpoint}}
\put(359.0,720.0){\usebox{\plotpoint}}
\put(359.0,721.0){\usebox{\plotpoint}}
\put(360.0,721.0){\usebox{\plotpoint}}
\put(361,721.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,722.0){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362,723){\usebox{\plotpoint}}
\put(362.0,723.0){\usebox{\plotpoint}}
\put(363.0,723.0){\usebox{\plotpoint}}
\put(363.0,724.0){\usebox{\plotpoint}}
\put(364.0,724.0){\usebox{\plotpoint}}
\put(365,724.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,725.0){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366,726){\usebox{\plotpoint}}
\put(366.0,726.0){\usebox{\plotpoint}}
\put(367.0,726.0){\usebox{\plotpoint}}
\put(367.0,727.0){\usebox{\plotpoint}}
\put(368.0,727.0){\usebox{\plotpoint}}
\put(368.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,728.0){\usebox{\plotpoint}}
\put(370.0,729.0){\usebox{\plotpoint}}
\put(371.0,729.0){\usebox{\plotpoint}}
\put(371.0,730.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,730.0){\usebox{\plotpoint}}
\put(373.0,731.0){\usebox{\plotpoint}}
\put(374.0,731.0){\usebox{\plotpoint}}
\put(374.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,732.0){\usebox{\plotpoint}}
\put(376.0,733.0){\usebox{\plotpoint}}
\put(377.0,733.0){\usebox{\plotpoint}}
\put(377.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,734.0){\usebox{\plotpoint}}
\put(380,734.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,735.0){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381,736){\usebox{\plotpoint}}
\put(381.0,736.0){\usebox{\plotpoint}}
\put(382.0,736.0){\usebox{\plotpoint}}
\put(382.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,737.0){\usebox{\plotpoint}}
\put(385,737.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,738.0){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386,739){\usebox{\plotpoint}}
\put(386.0,739.0){\usebox{\plotpoint}}
\put(387.0,739.0){\usebox{\plotpoint}}
\put(387.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,740.0){\usebox{\plotpoint}}
\put(389.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,741.0){\usebox{\plotpoint}}
\put(391.0,742.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,742.0){\usebox{\plotpoint}}
\put(394,742.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,743.0){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395,744){\usebox{\plotpoint}}
\put(395.0,744.0){\usebox{\plotpoint}}
\put(396.0,744.0){\usebox{\plotpoint}}
\put(396.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,745.0){\usebox{\plotpoint}}
\put(398.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,746.0){\usebox{\plotpoint}}
\put(400.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,747.0){\usebox{\plotpoint}}
\put(402.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,748.0){\usebox{\plotpoint}}
\put(404.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,749.0){\usebox{\plotpoint}}
\put(408,749.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,751){\usebox{\plotpoint}}
\put(409,751){\usebox{\plotpoint}}
\put(409,751){\usebox{\plotpoint}}
\put(409,751){\usebox{\plotpoint}}
\put(409,751){\usebox{\plotpoint}}
\put(409,751){\usebox{\plotpoint}}
\put(409,751){\usebox{\plotpoint}}
\put(409.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,751.0){\usebox{\plotpoint}}
\put(411.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413.0,752.0){\usebox{\plotpoint}}
\put(413.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,753.0){\usebox{\plotpoint}}
\put(417,753.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418,755){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(418.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420.0,755.0){\usebox{\plotpoint}}
\put(420.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,756.0){\usebox{\plotpoint}}
\put(422.0,757.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425.0,757.0){\usebox{\plotpoint}}
\put(425.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427.0,758.0){\usebox{\plotpoint}}
\put(427.0,759.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430.0,759.0){\usebox{\plotpoint}}
\put(430.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,760.0){\usebox{\plotpoint}}
\put(432.0,761.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435.0,761.0){\usebox{\plotpoint}}
\put(435.0,762.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438.0,762.0){\usebox{\plotpoint}}
\put(440,762.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,764){\usebox{\plotpoint}}
\put(441,764){\usebox{\plotpoint}}
\put(441,764){\usebox{\plotpoint}}
\put(441,764){\usebox{\plotpoint}}
\put(441,764){\usebox{\plotpoint}}
\put(441,764){\usebox{\plotpoint}}
\put(441,764){\usebox{\plotpoint}}
\put(441.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,764.0){\usebox{\plotpoint}}
\put(443.0,765.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(446.0,765.0){\usebox{\plotpoint}}
\put(446.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(449.0,766.0){\usebox{\plotpoint}}
\put(452,766.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(455,767.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,769){\usebox{\plotpoint}}
\put(456,769){\usebox{\plotpoint}}
\put(456,769){\usebox{\plotpoint}}
\put(456,769){\usebox{\plotpoint}}
\put(456,769){\usebox{\plotpoint}}
\put(456,769){\usebox{\plotpoint}}
\put(456,769){\usebox{\plotpoint}}
\put(456.0,769.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459.0,769.0){\usebox{\plotpoint}}
\put(459.0,770.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462.0,770.0){\usebox{\plotpoint}}
\put(465,770.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,771.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466,772){\usebox{\plotpoint}}
\put(466,772){\usebox{\plotpoint}}
\put(466,772){\usebox{\plotpoint}}
\put(466,772){\usebox{\plotpoint}}
\put(466,772){\usebox{\plotpoint}}
\put(466,772){\usebox{\plotpoint}}
\put(466,772){\usebox{\plotpoint}}
\put(466.0,772.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469.0,772.0){\usebox{\plotpoint}}
\put(472,772.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,773.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473,774){\usebox{\plotpoint}}
\put(473,774){\usebox{\plotpoint}}
\put(473,774){\usebox{\plotpoint}}
\put(473,774){\usebox{\plotpoint}}
\put(473,774){\usebox{\plotpoint}}
\put(473,774){\usebox{\plotpoint}}
\put(473,774){\usebox{\plotpoint}}
\put(473.0,774.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476.0,774.0){\usebox{\plotpoint}}
\put(476.0,775.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(480.0,775.0){\usebox{\plotpoint}}
\put(480.0,776.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(484.0,776.0){\usebox{\plotpoint}}
\put(484.0,777.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(488.0,777.0){\usebox{\plotpoint}}
\put(488.0,778.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(492.0,778.0){\usebox{\plotpoint}}
\put(492.0,779.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(496.0,779.0){\usebox{\plotpoint}}
\put(496.0,780.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(500.0,780.0){\usebox{\plotpoint}}
\put(500.0,781.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(505.0,781.0){\usebox{\plotpoint}}
\put(505.0,782.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(509.0,782.0){\usebox{\plotpoint}}
\put(509.0,783.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514.0,783.0){\usebox{\plotpoint}}
\put(514.0,784.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(519.0,784.0){\usebox{\plotpoint}}
\put(519.0,785.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(524.0,785.0){\usebox{\plotpoint}}
\put(524.0,786.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(529.0,786.0){\usebox{\plotpoint}}
\put(529.0,787.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(534.0,787.0){\usebox{\plotpoint}}
\put(534.0,788.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(540.0,788.0){\usebox{\plotpoint}}
\put(540.0,789.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(545.0,789.0){\usebox{\plotpoint}}
\put(545.0,790.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(551.0,790.0){\usebox{\plotpoint}}
\put(551.0,791.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(557.0,791.0){\usebox{\plotpoint}}
\put(557.0,792.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(564.0,792.0){\usebox{\plotpoint}}
\put(564.0,793.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(570.0,793.0){\usebox{\plotpoint}}
\put(570.0,794.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(577.0,794.0){\usebox{\plotpoint}}
\put(577.0,795.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(584.0,795.0){\usebox{\plotpoint}}
\put(584.0,796.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(591.0,796.0){\usebox{\plotpoint}}
\put(591.0,797.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(598.0,797.0){\usebox{\plotpoint}}
\put(598.0,798.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(606.0,798.0){\usebox{\plotpoint}}
\put(606.0,799.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(614.0,799.0){\usebox{\plotpoint}}
\put(614.0,800.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(623.0,800.0){\usebox{\plotpoint}}
\put(623.0,801.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(631.0,801.0){\usebox{\plotpoint}}
\put(631.0,802.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(640.0,802.0){\usebox{\plotpoint}}
\put(640.0,803.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(650.0,803.0){\usebox{\plotpoint}}
\put(650.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(660.0,804.0){\usebox{\plotpoint}}
\put(660.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(670.0,805.0){\usebox{\plotpoint}}
\put(670.0,806.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(681.0,806.0){\usebox{\plotpoint}}
\put(681.0,807.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(692.0,807.0){\usebox{\plotpoint}}
\put(692.0,808.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(704.0,808.0){\usebox{\plotpoint}}
\put(704.0,809.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(716.0,809.0){\usebox{\plotpoint}}
\put(716.0,810.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(729.0,810.0){\usebox{\plotpoint}}
\put(729.0,811.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(743.0,811.0){\usebox{\plotpoint}}
\put(743.0,812.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(757.0,812.0){\usebox{\plotpoint}}
\put(757.0,813.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(772.0,813.0){\usebox{\plotpoint}}
\put(788,813.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,814.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(789,815){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(789,815){\usebox{\plotpoint}}
\put(789.0,815.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(805.0,815.0){\usebox{\plotpoint}}
\put(805.0,816.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(823.0,816.0){\usebox{\plotpoint}}
\put(823.0,817.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(842.0,817.0){\usebox{\plotpoint}}
\put(842.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,818.0){\usebox{\plotpoint}}
\put(862.0,819.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(884.0,819.0){\usebox{\plotpoint}}
\put(884.0,820.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(907.0,820.0){\usebox{\plotpoint}}
\put(907.0,821.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(931.0,821.0){\usebox{\plotpoint}}
\put(931.0,822.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(957.0,822.0){\usebox{\plotpoint}}
\put(985,822.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,823.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(986,824){\usebox{\plotpoint}}
\put(986,824){\usebox{\plotpoint}}
\put(986,824){\usebox{\plotpoint}}
\put(986,824){\usebox{\plotpoint}}
\put(986,824){\usebox{\plotpoint}}
\put(986,824){\usebox{\plotpoint}}
\put(986,824){\usebox{\plotpoint}}
\put(986.0,824.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1016.0,824.0){\usebox{\plotpoint}}
\put(1048,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,825.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049,826){\usebox{\plotpoint}}
\put(1049.0,826.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1084.0,826.0){\usebox{\plotpoint}}
\put(1084.0,827.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1122.0,827.0){\usebox{\plotpoint}}
\put(1122.0,828.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1164.0,828.0){\usebox{\plotpoint}}
\put(1164.0,829.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1210.0,829.0){\usebox{\plotpoint}}
\put(1210.0,830.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1261.0,830.0){\usebox{\plotpoint}}
\put(1261.0,831.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(1316.0,831.0){\usebox{\plotpoint}}
\put(1316.0,832.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(1378.0,832.0){\usebox{\plotpoint}}
\put(1378.0,833.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{counter-rotating}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,268){\usebox{\plotpoint}}
\put(220.00,268.00){\usebox{\plotpoint}}
\put(220.00,247.24){\usebox{\plotpoint}}
\put(220.00,226.49){\usebox{\plotpoint}}
\multiput(220,221)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(221.00,205.79){\usebox{\plotpoint}}
\multiput(221,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,189)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(221.00,185.03){\usebox{\plotpoint}}
\multiput(221,183)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(221,181)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(222,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(222,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,177)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(224,178)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(224.00,182.07){\usebox{\plotpoint}}
\multiput(224,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,185)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(225,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,188)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,190)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,193)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,195)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(226,197)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(226.00,202.36){\usebox{\plotpoint}}
\multiput(226,204)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,205)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,207)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(227,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,211)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,214)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,218)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(228,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(228.00,222.46){\usebox{\plotpoint}}
\multiput(228,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,228)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(229,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,233)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,237)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(229.81,242.61){\usebox{\plotpoint}}
\multiput(230,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,244)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,246)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,249)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,253)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(231,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(231.00,262.91){\usebox{\plotpoint}}
\multiput(231,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,264)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(232,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,268)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,275)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(233,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,282)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(233.00,283.19){\usebox{\plotpoint}}
\multiput(233,285)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,286)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(234,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,296)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(235,298)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,300)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(235.00,303.30){\usebox{\plotpoint}}
\multiput(235,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,305)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(236,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,309)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,316)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(237,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(237.00,323.40){\usebox{\plotpoint}}
\multiput(237,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,326)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(238,327)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,335)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,341)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(239.00,343.33){\usebox{\plotpoint}}
\multiput(239,344)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,346)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,348)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,353)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(241,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,359)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,361)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(242.00,362.84){\usebox{\plotpoint}}
\multiput(242,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,367)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,369)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,371)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,377)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(244.00,382.77){\usebox{\plotpoint}}
\multiput(244,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,385)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(245,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(246,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,394)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,399)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(247,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(247.00,402.28){\usebox{\plotpoint}}
\multiput(247,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,404)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,406)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(248,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,408)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,410)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,413)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(249,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,420)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(250.00,421.79){\usebox{\plotpoint}}
\multiput(250,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,426)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(251,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,428)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,430)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(252,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,438)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(253,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(253.00,441.31){\usebox{\plotpoint}}
\multiput(253,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,444)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(254,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,446)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,449)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(255,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,455)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(256.58,460.58){\usebox{\plotpoint}}
\multiput(257,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,465)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(258,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,467)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,470)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(259,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,475)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(260,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(260.00,479.92){\usebox{\plotpoint}}
\multiput(260,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,484)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(262,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,487)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,488)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(264,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(264.60,497.60){\usebox{\plotpoint}}
\multiput(265,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,501)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(266,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(267,506)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(268,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(269.00,515.94){\usebox{\plotpoint}}
\multiput(269,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,517)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,520)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(271,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,524)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,525)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(273,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(273,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(273,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(273,531)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(274.00,532.87){\usebox{\plotpoint}}
\multiput(274,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,537)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(276,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(277,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,543)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(278,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,547)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(279,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(279.38,550.00){\usebox{\plotpoint}}
\multiput(280,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,555)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(282,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,558)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,561)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(284,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(284,563)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,565)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(285.31,566.00){\usebox{\plotpoint}}
\multiput(286,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,572)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,573)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,578)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(291,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(291,580)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(292.00,581.24){\usebox{\plotpoint}}
\multiput(292,582)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,583)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(294,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(294,587)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(295,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(295,589)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(296,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(296,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(298,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(298.99,595.00){\usebox{\plotpoint}}
\multiput(299,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,596)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(300,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(300,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(301,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(301,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(303,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(303,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(305,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(305,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(306.00,609.33){\usebox{\plotpoint}}
\multiput(306,610)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(310,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(310,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(311,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,621)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(314.00,622.68){\usebox{\plotpoint}}
\multiput(314,623)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,624)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,626)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,627)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,629)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(319,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(321,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.00,634.43){\usebox{\plotpoint}}
\multiput(323,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(324,636)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(324,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(331,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,645)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(332.19,646.00){\usebox{\plotpoint}}
\multiput(333,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(333,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,650)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,651)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,652)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,653)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,653)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,655)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(341,656)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,656)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(342.53,657.00){\usebox{\plotpoint}}
\multiput(343,657)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,659)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(345,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,660)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,661)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,662)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,663)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(349,664)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,664)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,665)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,665)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(352,666)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,666)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(353.87,667.00){\usebox{\plotpoint}}
\multiput(354,667)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,668)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,668)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(355,669)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,669)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,670)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,670)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(358,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,671)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,672)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,672)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,673)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,673)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(361,674)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,674)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,674)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(363,675)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,675)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,676)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,676)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(365.21,677.00){\usebox{\plotpoint}}
\multiput(366,677)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(366,678)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,678)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,678)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,679)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,679)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,680)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(371,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,681)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,682)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,682)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,683)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,683)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,684)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,684)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(377,685)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,685)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(378.14,686.00){\usebox{\plotpoint}}
\multiput(379,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,686)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,687)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,687)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,688)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(383,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,689)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,690)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,691)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,692)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(390,693)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,693)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(391.48,694.00){\usebox{\plotpoint}}
\multiput(392,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,694)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,695)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,696)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(397,697)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,697)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(399,698)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,698)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,699)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(402,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,700)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,701)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,701)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.29,701.29){\usebox{\plotpoint}}
\multiput(407,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,702)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(409,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,703)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(411,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,704)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,705)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,706)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(417,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(420,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(421.92,708.00){\usebox{\plotpoint}}
\multiput(422,708)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,709)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(424,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,710)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(427,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,711)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,712)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,713)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(434,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(436.67,714.00){\usebox{\plotpoint}}
\multiput(437,714)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,715)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(440,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,716)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,717)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,718)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(448,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,719)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(451.43,720.00){\usebox{\plotpoint}}
\multiput(452,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,720)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,721)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,722)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,723)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(464,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,724)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(467.19,725.00){\usebox{\plotpoint}}
\multiput(468,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(470,725)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(470,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,726)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,727)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(478,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,728)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(484.53,729.00){\usebox{\plotpoint}}
\multiput(485,729)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,730)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(489,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,731)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,732)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(501.00,733.28){\usebox{\plotpoint}}
\multiput(501,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(506,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,735)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,736)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(515,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(519.00,737.21){\usebox{\plotpoint}}
\multiput(519,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,738)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(524,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,739)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,740)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(535.96,741.00){\usebox{\plotpoint}}
\multiput(536,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,741)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(540,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,743)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(551,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(553.72,744.00){\usebox{\plotpoint}}
\multiput(554,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,744)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(557,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,745)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(563,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,746)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(571.48,747.00){\usebox{\plotpoint}}
\multiput(572,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,747)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(575,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,748)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(582,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,749)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(589.23,750.00){\usebox{\plotpoint}}
\multiput(590,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,750)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(596,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,751)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(607.99,752.00){\usebox{\plotpoint}}
\multiput(608,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,752)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(611,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,753)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(620,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(627.33,754.00){\usebox{\plotpoint}}
\multiput(628,754)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(628,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(637,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.00,756.67){\usebox{\plotpoint}}
\multiput(646,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,757)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(655,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(665.00,758.42){\usebox{\plotpoint}}
\multiput(665,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,759)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(675,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(684.18,760.00){\usebox{\plotpoint}}
\multiput(685,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,760)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(686,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,761)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(697,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(702.94,762.00){\usebox{\plotpoint}}
\multiput(703,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,762)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(709,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,763)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(721.69,764.00){\usebox{\plotpoint}}
\multiput(722,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,764)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(734,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.45,765.00){\usebox{\plotpoint}}
\multiput(742,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,765)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(747,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(761.20,766.00){\usebox{\plotpoint}}
\multiput(762,766)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(762,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,767)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(777,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.54,768.00){\usebox{\plotpoint}}
\multiput(781,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,768)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(800.30,769.00){\usebox{\plotpoint}}
\multiput(801,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,769)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(809,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(820.05,770.00){\usebox{\plotpoint}}
\multiput(821,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,770)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(827,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(839.81,771.00){\usebox{\plotpoint}}
\multiput(840,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,771)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(845,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(859.57,772.00){\usebox{\plotpoint}}
\multiput(860,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,772)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(865,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.32,773.00){\usebox{\plotpoint}}
\multiput(880,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,773)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(886,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(899.08,774.00){\usebox{\plotpoint}}
\multiput(900,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,774)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(908,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(918.83,775.00){\usebox{\plotpoint}}
\multiput(919,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(920,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,775)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(932,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.59,776.00){\usebox{\plotpoint}}
\multiput(939,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,776)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(958.34,777.00){\usebox{\plotpoint}}
\multiput(959,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.10,777.00){\usebox{\plotpoint}}
\multiput(980,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(983,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,777)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(985,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(998.85,778.00){\usebox{\plotpoint}}
\multiput(999,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1001,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,778)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1015,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1018.61,779.00){\usebox{\plotpoint}}
\multiput(1019,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1022,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1039.36,779.00){\usebox{\plotpoint}}
\multiput(1040,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1047,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1059.71,780.00){\usebox{\plotpoint}}
\multiput(1060,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1080.46,780.00){\usebox{\plotpoint}}
\multiput(1081,780)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1081,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1100.22,781.00){\usebox{\plotpoint}}
\multiput(1101,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,781)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1118,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1119.97,782.00){\usebox{\plotpoint}}
\multiput(1120,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1140.73,782.00){\usebox{\plotpoint}}
\multiput(1141,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,782)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1158,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1160.48,783.00){\usebox{\plotpoint}}
\multiput(1161,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1181.24,783.00){\usebox{\plotpoint}}
\multiput(1182,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1201.99,783.00){\usebox{\plotpoint}}
\multiput(1202,783)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1202,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1207,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1221.75,784.00){\usebox{\plotpoint}}
\multiput(1222,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1242.51,784.00){\usebox{\plotpoint}}
\multiput(1243,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,784)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1251,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1262.26,785.00){\usebox{\plotpoint}}
\multiput(1263,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1283.02,785.00){\usebox{\plotpoint}}
\multiput(1284,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1303.77,785.00){\usebox{\plotpoint}}
\multiput(1304,785)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1304,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.53,786.00){\usebox{\plotpoint}}
\multiput(1324,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.28,786.00){\usebox{\plotpoint}}
\multiput(1345,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,786)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1363,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.04,787.00){\usebox{\plotpoint}}
\multiput(1365,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1371,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1384.79,787.00){\usebox{\plotpoint}}
\multiput(1385,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1405.55,787.00){\usebox{\plotpoint}}
\multiput(1406,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1426.31,787.00){\usebox{\plotpoint}}
\multiput(1427,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,787)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1428,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,788){\usebox{\plotpoint}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{2.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{3}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{4.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){10}}
\put(316.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){20}}
\put(440.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,68){\makebox(0,0){30}}
\put(565.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,68){\makebox(0,0){40}}
\put(689.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814,68){\makebox(0,0){50}}
\put(814.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,68){\makebox(0,0){60}}
\put(938.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,68){\makebox(0,0){70}}
\put(1063.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,68){\makebox(0,0){80}}
\put(1187.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,68){\makebox(0,0){90}}
\put(1312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\gamma$}}
\put(828,23){\makebox(0,0){$\bar{r}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{co-rotating}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,189){\usebox{\plotpoint}}
\put(220.0,188.0){\usebox{\plotpoint}}
\put(220,188.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,188.0){\usebox{\plotpoint}}
\put(220.67,206){\rule{0.400pt}{0.723pt}}
\multiput(220.17,206.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.0,190.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(221.67,228){\rule{0.400pt}{0.723pt}}
\multiput(221.17,228.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(222.0,209.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(222.67,249){\rule{0.400pt}{0.723pt}}
\multiput(222.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.0,231.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(223.67,269){\rule{0.400pt}{0.723pt}}
\multiput(223.17,269.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,252.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(224.67,288){\rule{0.400pt}{0.723pt}}
\multiput(224.17,288.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,272.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(225.67,306){\rule{0.400pt}{0.482pt}}
\multiput(225.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,291.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(226.67,323){\rule{0.400pt}{0.482pt}}
\multiput(226.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.0,308.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(227.67,339){\rule{0.400pt}{0.482pt}}
\multiput(227.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,325.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(228.67,353){\rule{0.400pt}{0.482pt}}
\multiput(228.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,341.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(229.67,367){\rule{0.400pt}{0.482pt}}
\multiput(229.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,355.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(231,380.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,369.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(231.67,393){\rule{0.400pt}{0.482pt}}
\multiput(231.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,382.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(232.67,405){\rule{0.400pt}{0.482pt}}
\multiput(232.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(233.0,395.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(233.67,416){\rule{0.400pt}{0.482pt}}
\multiput(233.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,407.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(235,426.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,418.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(235.67,437){\rule{0.400pt}{0.482pt}}
\multiput(235.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(237,446.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,439.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(237.67,456){\rule{0.400pt}{0.482pt}}
\multiput(237.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,448.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(239,464.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,458.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(240,473.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,466.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(241,481.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,475.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(242.0,483.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(242.0,490.0){\usebox{\plotpoint}}
\put(243,496.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,490.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(244,503.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,498.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(245,510.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,505.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(246.0,512.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(246.0,518.0){\usebox{\plotpoint}}
\put(247,523.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,518.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(248,525){\usebox{\plotpoint}}
\put(248,529.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,525.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(249,531){\usebox{\plotpoint}}
\put(249.0,531.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(249.0,537.0){\usebox{\plotpoint}}
\put(250,541.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,537.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,543.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(251.0,548.0){\usebox{\plotpoint}}
\put(252,552.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,548.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(253,554){\usebox{\plotpoint}}
\put(253,557.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,554.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(254,559){\usebox{\plotpoint}}
\put(254.0,559.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(254.0,563.0){\usebox{\plotpoint}}
\put(255.0,563.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255.0,568.0){\usebox{\plotpoint}}
\put(256,571.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,568.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257,573){\usebox{\plotpoint}}
\put(257.0,573.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257.0,577.0){\usebox{\plotpoint}}
\put(258.0,577.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(258.0,581.0){\usebox{\plotpoint}}
\put(259.0,581.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(259.0,585.0){\usebox{\plotpoint}}
\put(260,588.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,585.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(261,590){\usebox{\plotpoint}}
\put(261,590){\usebox{\plotpoint}}
\put(261.0,590.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(261.0,593.0){\usebox{\plotpoint}}
\put(262.0,593.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(262.0,597.0){\usebox{\plotpoint}}
\put(263,599.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264,601){\usebox{\plotpoint}}
\put(264.0,601.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264.0,604.0){\usebox{\plotpoint}}
\put(265,606.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(266,608){\usebox{\plotpoint}}
\put(266.0,608.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(266.0,611.0){\usebox{\plotpoint}}
\put(267.0,611.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(267.0,614.0){\usebox{\plotpoint}}
\put(268,616.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,614.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(269,618){\usebox{\plotpoint}}
\put(269,618){\usebox{\plotpoint}}
\put(269,619.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270,621){\usebox{\plotpoint}}
\put(270,621){\usebox{\plotpoint}}
\put(270,622.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271,624){\usebox{\plotpoint}}
\put(271,624){\usebox{\plotpoint}}
\put(271,625.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,624.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,627){\usebox{\plotpoint}}
\put(272,627){\usebox{\plotpoint}}
\put(272,628.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273,630){\usebox{\plotpoint}}
\put(273,630){\usebox{\plotpoint}}
\put(273.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,632.0){\usebox{\plotpoint}}
\put(274.0,632.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(274.0,635.0){\usebox{\plotpoint}}
\put(275,636.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,635.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276,638){\usebox{\plotpoint}}
\put(276,638){\usebox{\plotpoint}}
\put(276.0,638.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,640.0){\usebox{\plotpoint}}
\put(277,641.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,640.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278,643){\usebox{\plotpoint}}
\put(278,643){\usebox{\plotpoint}}
\put(278.0,643.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,645.0){\usebox{\plotpoint}}
\put(279.0,645.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.0,648.0){\usebox{\plotpoint}}
\put(280.0,648.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,650.0){\usebox{\plotpoint}}
\put(281.0,650.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,652.0){\usebox{\plotpoint}}
\put(282,653.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,652.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283,655){\usebox{\plotpoint}}
\put(283,655){\usebox{\plotpoint}}
\put(283.0,655.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,657.0){\usebox{\plotpoint}}
\put(284.0,657.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,659.0){\usebox{\plotpoint}}
\put(285.0,659.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,661.0){\usebox{\plotpoint}}
\put(286.0,661.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,663.0){\usebox{\plotpoint}}
\put(287.0,663.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.0,665.0){\usebox{\plotpoint}}
\put(288.0,665.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,667.0){\usebox{\plotpoint}}
\put(289.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.0,669.0){\usebox{\plotpoint}}
\put(290.0,669.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,671.0){\usebox{\plotpoint}}
\put(291,671.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,671.0){\usebox{\plotpoint}}
\put(292,673){\usebox{\plotpoint}}
\put(292,673){\usebox{\plotpoint}}
\put(292,673){\usebox{\plotpoint}}
\put(292.0,673.0){\usebox{\plotpoint}}
\put(292.0,674.0){\usebox{\plotpoint}}
\put(293.0,674.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,676.0){\usebox{\plotpoint}}
\put(294.0,676.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,678.0){\usebox{\plotpoint}}
\put(295,678.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,678.0){\usebox{\plotpoint}}
\put(296,680){\usebox{\plotpoint}}
\put(296,680){\usebox{\plotpoint}}
\put(296,680){\usebox{\plotpoint}}
\put(296,680){\usebox{\plotpoint}}
\put(296.0,680.0){\usebox{\plotpoint}}
\put(296.0,681.0){\usebox{\plotpoint}}
\put(297.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,683.0){\usebox{\plotpoint}}
\put(298.0,683.0){\usebox{\plotpoint}}
\put(298.0,684.0){\usebox{\plotpoint}}
\put(299.0,684.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299.0,686.0){\usebox{\plotpoint}}
\put(300.0,686.0){\usebox{\plotpoint}}
\put(300.0,687.0){\usebox{\plotpoint}}
\put(301.0,687.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,689.0){\usebox{\plotpoint}}
\put(302.0,689.0){\usebox{\plotpoint}}
\put(302.0,690.0){\usebox{\plotpoint}}
\put(303.0,690.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,692.0){\usebox{\plotpoint}}
\put(304.0,692.0){\usebox{\plotpoint}}
\put(304.0,693.0){\usebox{\plotpoint}}
\put(305.0,693.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,695.0){\usebox{\plotpoint}}
\put(306.0,695.0){\usebox{\plotpoint}}
\put(306.0,696.0){\usebox{\plotpoint}}
\put(307,696.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,696.0){\usebox{\plotpoint}}
\put(308,698){\usebox{\plotpoint}}
\put(308,698){\usebox{\plotpoint}}
\put(308,698){\usebox{\plotpoint}}
\put(308,698){\usebox{\plotpoint}}
\put(308,698){\usebox{\plotpoint}}
\put(308.0,698.0){\usebox{\plotpoint}}
\put(308.0,699.0){\usebox{\plotpoint}}
\put(309.0,699.0){\usebox{\plotpoint}}
\put(309.0,700.0){\usebox{\plotpoint}}
\put(310.0,700.0){\usebox{\plotpoint}}
\put(310.0,701.0){\usebox{\plotpoint}}
\put(311.0,701.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311.0,703.0){\usebox{\plotpoint}}
\put(312.0,703.0){\usebox{\plotpoint}}
\put(312.0,704.0){\usebox{\plotpoint}}
\put(313.0,704.0){\usebox{\plotpoint}}
\put(313.0,705.0){\usebox{\plotpoint}}
\put(314.0,705.0){\usebox{\plotpoint}}
\put(314.0,706.0){\usebox{\plotpoint}}
\put(315.0,706.0){\usebox{\plotpoint}}
\put(315.0,707.0){\usebox{\plotpoint}}
\put(316,707.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,707.0){\usebox{\plotpoint}}
\put(317,709){\usebox{\plotpoint}}
\put(317,709){\usebox{\plotpoint}}
\put(317,709){\usebox{\plotpoint}}
\put(317,709){\usebox{\plotpoint}}
\put(317,709){\usebox{\plotpoint}}
\put(317,709){\usebox{\plotpoint}}
\put(317.0,709.0){\usebox{\plotpoint}}
\put(317.0,710.0){\usebox{\plotpoint}}
\put(318.0,710.0){\usebox{\plotpoint}}
\put(318.0,711.0){\usebox{\plotpoint}}
\put(319.0,711.0){\usebox{\plotpoint}}
\put(319.0,712.0){\usebox{\plotpoint}}
\put(320.0,712.0){\usebox{\plotpoint}}
\put(320.0,713.0){\usebox{\plotpoint}}
\put(321.0,713.0){\usebox{\plotpoint}}
\put(321.0,714.0){\usebox{\plotpoint}}
\put(322.0,714.0){\usebox{\plotpoint}}
\put(322.0,715.0){\usebox{\plotpoint}}
\put(323.0,715.0){\usebox{\plotpoint}}
\put(323.0,716.0){\usebox{\plotpoint}}
\put(324.0,716.0){\usebox{\plotpoint}}
\put(324.0,717.0){\usebox{\plotpoint}}
\put(325.0,717.0){\usebox{\plotpoint}}
\put(325.0,718.0){\usebox{\plotpoint}}
\put(326.0,718.0){\usebox{\plotpoint}}
\put(326.0,719.0){\usebox{\plotpoint}}
\put(327.0,719.0){\usebox{\plotpoint}}
\put(327.0,720.0){\usebox{\plotpoint}}
\put(328.0,720.0){\usebox{\plotpoint}}
\put(328.0,721.0){\usebox{\plotpoint}}
\put(329.0,721.0){\usebox{\plotpoint}}
\put(329.0,722.0){\usebox{\plotpoint}}
\put(330.0,722.0){\usebox{\plotpoint}}
\put(330.0,723.0){\usebox{\plotpoint}}
\put(331.0,723.0){\usebox{\plotpoint}}
\put(332,723.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,724.0){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333,725){\usebox{\plotpoint}}
\put(333.0,725.0){\usebox{\plotpoint}}
\put(334.0,725.0){\usebox{\plotpoint}}
\put(334.0,726.0){\usebox{\plotpoint}}
\put(335.0,726.0){\usebox{\plotpoint}}
\put(335.0,727.0){\usebox{\plotpoint}}
\put(336.0,727.0){\usebox{\plotpoint}}
\put(336.0,728.0){\usebox{\plotpoint}}
\put(337.0,728.0){\usebox{\plotpoint}}
\put(337.0,729.0){\usebox{\plotpoint}}
\put(338.0,729.0){\usebox{\plotpoint}}
\put(339,729.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,730.0){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340,731){\usebox{\plotpoint}}
\put(340.0,731.0){\usebox{\plotpoint}}
\put(341.0,731.0){\usebox{\plotpoint}}
\put(341.0,732.0){\usebox{\plotpoint}}
\put(342.0,732.0){\usebox{\plotpoint}}
\put(342.0,733.0){\usebox{\plotpoint}}
\put(343.0,733.0){\usebox{\plotpoint}}
\put(343.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,734.0){\usebox{\plotpoint}}
\put(345.0,735.0){\usebox{\plotpoint}}
\put(346.0,735.0){\usebox{\plotpoint}}
\put(346.0,736.0){\usebox{\plotpoint}}
\put(347.0,736.0){\usebox{\plotpoint}}
\put(347.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,737.0){\usebox{\plotpoint}}
\put(349.0,738.0){\usebox{\plotpoint}}
\put(350.0,738.0){\usebox{\plotpoint}}
\put(350.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,739.0){\usebox{\plotpoint}}
\put(352.0,740.0){\usebox{\plotpoint}}
\put(353.0,740.0){\usebox{\plotpoint}}
\put(353.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,741.0){\usebox{\plotpoint}}
\put(355.0,742.0){\usebox{\plotpoint}}
\put(356.0,742.0){\usebox{\plotpoint}}
\put(356.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,743.0){\usebox{\plotpoint}}
\put(359,743.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,744.0){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360,745){\usebox{\plotpoint}}
\put(360.0,745.0){\usebox{\plotpoint}}
\put(361.0,745.0){\usebox{\plotpoint}}
\put(361.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,746.0){\usebox{\plotpoint}}
\put(364,746.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,747.0){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365,748){\usebox{\plotpoint}}
\put(365.0,748.0){\usebox{\plotpoint}}
\put(366.0,748.0){\usebox{\plotpoint}}
\put(366.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,749.0){\usebox{\plotpoint}}
\put(368.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,750.0){\usebox{\plotpoint}}
\put(371,750.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,751.0){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(372,752){\usebox{\plotpoint}}
\put(373,751.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,752.0){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374,753){\usebox{\plotpoint}}
\put(374.0,753.0){\usebox{\plotpoint}}
\put(375.0,753.0){\usebox{\plotpoint}}
\put(375.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,754.0){\usebox{\plotpoint}}
\put(377.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,755.0){\usebox{\plotpoint}}
\put(381,755.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,757){\usebox{\plotpoint}}
\put(382,757){\usebox{\plotpoint}}
\put(382,757){\usebox{\plotpoint}}
\put(382,757){\usebox{\plotpoint}}
\put(382,757){\usebox{\plotpoint}}
\put(382,757){\usebox{\plotpoint}}
\put(382,757){\usebox{\plotpoint}}
\put(382.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,757.0){\usebox{\plotpoint}}
\put(384.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386.0,758.0){\usebox{\plotpoint}}
\put(386.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388.0,759.0){\usebox{\plotpoint}}
\put(388.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390.0,760.0){\usebox{\plotpoint}}
\put(390.0,761.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393.0,761.0){\usebox{\plotpoint}}
\put(393.0,762.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,762.0){\usebox{\plotpoint}}
\put(395.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,763.0){\usebox{\plotpoint}}
\put(397.0,764.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(400.0,764.0){\usebox{\plotpoint}}
\put(400.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,765.0){\usebox{\plotpoint}}
\put(402.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405.0,766.0){\usebox{\plotpoint}}
\put(405.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(408.0,767.0){\usebox{\plotpoint}}
\put(408.0,768.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,768.0){\usebox{\plotpoint}}
\put(410.0,769.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413.0,769.0){\usebox{\plotpoint}}
\put(413.0,770.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(416.0,770.0){\usebox{\plotpoint}}
\put(416.0,771.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419.0,771.0){\usebox{\plotpoint}}
\put(419.0,772.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422.0,772.0){\usebox{\plotpoint}}
\put(422.0,773.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425.0,773.0){\usebox{\plotpoint}}
\put(425.0,774.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(429.0,774.0){\usebox{\plotpoint}}
\put(429.0,775.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432.0,775.0){\usebox{\plotpoint}}
\put(432.0,776.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435.0,776.0){\usebox{\plotpoint}}
\put(435.0,777.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(439.0,777.0){\usebox{\plotpoint}}
\put(439.0,778.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(443.0,778.0){\usebox{\plotpoint}}
\put(443.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(446.0,779.0){\usebox{\plotpoint}}
\put(446.0,780.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(450.0,780.0){\usebox{\plotpoint}}
\put(450.0,781.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(454.0,781.0){\usebox{\plotpoint}}
\put(454.0,782.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(458.0,782.0){\usebox{\plotpoint}}
\put(462,782.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,783.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(463,784){\usebox{\plotpoint}}
\put(463,784){\usebox{\plotpoint}}
\put(463,784){\usebox{\plotpoint}}
\put(463,784){\usebox{\plotpoint}}
\put(463,784){\usebox{\plotpoint}}
\put(463,784){\usebox{\plotpoint}}
\put(463,784){\usebox{\plotpoint}}
\put(463.0,784.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(467.0,784.0){\usebox{\plotpoint}}
\put(471,784.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,785.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(472,786){\usebox{\plotpoint}}
\put(472,786){\usebox{\plotpoint}}
\put(472,786){\usebox{\plotpoint}}
\put(472,786){\usebox{\plotpoint}}
\put(472,786){\usebox{\plotpoint}}
\put(472,786){\usebox{\plotpoint}}
\put(472,786){\usebox{\plotpoint}}
\put(472.0,786.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(476.0,786.0){\usebox{\plotpoint}}
\put(476.0,787.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(481.0,787.0){\usebox{\plotpoint}}
\put(481.0,788.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(486.0,788.0){\usebox{\plotpoint}}
\put(486.0,789.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(491.0,789.0){\usebox{\plotpoint}}
\put(491.0,790.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(497.0,790.0){\usebox{\plotpoint}}
\put(497.0,791.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(502.0,791.0){\usebox{\plotpoint}}
\put(502.0,792.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(508.0,792.0){\usebox{\plotpoint}}
\put(508.0,793.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(514.0,793.0){\usebox{\plotpoint}}
\put(520,793.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,794.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(521,795){\usebox{\plotpoint}}
\put(521,795){\usebox{\plotpoint}}
\put(521,795){\usebox{\plotpoint}}
\put(521,795){\usebox{\plotpoint}}
\put(521,795){\usebox{\plotpoint}}
\put(521,795){\usebox{\plotpoint}}
\put(521,795){\usebox{\plotpoint}}
\put(521.0,795.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(527.0,795.0){\usebox{\plotpoint}}
\put(527.0,796.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(534.0,796.0){\usebox{\plotpoint}}
\put(534.0,797.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(541.0,797.0){\usebox{\plotpoint}}
\put(541.0,798.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(548.0,798.0){\usebox{\plotpoint}}
\put(548.0,799.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(556.0,799.0){\usebox{\plotpoint}}
\put(556.0,800.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(564.0,800.0){\usebox{\plotpoint}}
\put(564.0,801.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(573.0,801.0){\usebox{\plotpoint}}
\put(581,801.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,802.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(582,803){\usebox{\plotpoint}}
\put(582,803){\usebox{\plotpoint}}
\put(582,803){\usebox{\plotpoint}}
\put(582,803){\usebox{\plotpoint}}
\put(582,803){\usebox{\plotpoint}}
\put(582,803){\usebox{\plotpoint}}
\put(582,803){\usebox{\plotpoint}}
\put(582.0,803.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(591.0,803.0){\usebox{\plotpoint}}
\put(600,803.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,804.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(601,805){\usebox{\plotpoint}}
\put(601,805){\usebox{\plotpoint}}
\put(601,805){\usebox{\plotpoint}}
\put(601,805){\usebox{\plotpoint}}
\put(601,805){\usebox{\plotpoint}}
\put(601,805){\usebox{\plotpoint}}
\put(601,805){\usebox{\plotpoint}}
\put(601.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(611.0,805.0){\usebox{\plotpoint}}
\put(611.0,806.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(622.0,806.0){\usebox{\plotpoint}}
\put(622.0,807.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(633.0,807.0){\usebox{\plotpoint}}
\put(633.0,808.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(645.0,808.0){\usebox{\plotpoint}}
\put(657,808.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,809.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(658,810){\usebox{\plotpoint}}
\put(658,810){\usebox{\plotpoint}}
\put(658,810){\usebox{\plotpoint}}
\put(658,810){\usebox{\plotpoint}}
\put(658,810){\usebox{\plotpoint}}
\put(658,810){\usebox{\plotpoint}}
\put(658,810){\usebox{\plotpoint}}
\put(658.0,810.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(671.0,810.0){\usebox{\plotpoint}}
\put(671.0,811.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(685.0,811.0){\usebox{\plotpoint}}
\put(685.0,812.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(700.0,812.0){\usebox{\plotpoint}}
\put(700.0,813.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(716.0,813.0){\usebox{\plotpoint}}
\put(716.0,814.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(733.0,814.0){\usebox{\plotpoint}}
\put(733.0,815.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(752.0,815.0){\usebox{\plotpoint}}
\put(752.0,816.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(771.0,816.0){\usebox{\plotpoint}}
\put(771.0,817.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(792.0,817.0){\usebox{\plotpoint}}
\put(792.0,818.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(815.0,818.0){\usebox{\plotpoint}}
\put(815.0,819.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(839.0,819.0){\usebox{\plotpoint}}
\put(839.0,820.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(865.0,820.0){\usebox{\plotpoint}}
\put(865.0,821.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(894.0,821.0){\usebox{\plotpoint}}
\put(894.0,822.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(925.0,822.0){\usebox{\plotpoint}}
\put(925.0,823.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(959.0,823.0){\usebox{\plotpoint}}
\put(959.0,824.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(997.0,824.0){\usebox{\plotpoint}}
\put(997.0,825.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1038.0,825.0){\usebox{\plotpoint}}
\put(1038.0,826.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1084.0,826.0){\usebox{\plotpoint}}
\put(1084.0,827.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1135.0,827.0){\usebox{\plotpoint}}
\put(1135.0,828.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1192.0,828.0){\usebox{\plotpoint}}
\put(1192.0,829.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1257.0,829.0){\usebox{\plotpoint}}
\put(1257.0,830.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(1331.0,830.0){\usebox{\plotpoint}}
\put(1331.0,831.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(1416.0,831.0){\usebox{\plotpoint}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{counter-rotating}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,183){\usebox{\plotpoint}}
\put(220.00,183.00){\usebox{\plotpoint}}
\multiput(220,177)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(220,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,174)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,175)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,176)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,177)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,179)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,181)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(221.00,184.76){\usebox{\plotpoint}}
\multiput(221,185)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(222,187)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,191)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,196)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,203)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(223.00,205.04){\usebox{\plotpoint}}
\multiput(223,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,210)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,217)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,222)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(224.00,225.56){\usebox{\plotpoint}}
\multiput(224,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,229)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,238)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,241)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(225,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(225.00,246.08){\usebox{\plotpoint}}
\multiput(225,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,250)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,254)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,256)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,258)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(226,260)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(226.00,266.60){\usebox{\plotpoint}}
\multiput(226,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,269)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,271)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,273)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,275)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(227,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,283)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,285)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(227.00,287.12){\usebox{\plotpoint}}
\multiput(227,289)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,291)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(228,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,295)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,299)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,301)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,304)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(228.73,307.46){\usebox{\plotpoint}}
\multiput(229,308)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,310)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,313)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,319)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,320)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(230,322)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(230.00,327.92){\usebox{\plotpoint}}
\multiput(230,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,332)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,334)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(231,336)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,337)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,340)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,345)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(232.00,348.02){\usebox{\plotpoint}}
\multiput(232,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,354)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,358)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,359)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(233,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,363)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,366)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(233.00,368.37){\usebox{\plotpoint}}
\multiput(233,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,371)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(234,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,373)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,375)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,376)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,382)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(235,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(235.00,388.29){\usebox{\plotpoint}}
\multiput(235,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(236,393)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,395)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,397)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,401)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,402)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(237,403)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,406)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(237.00,408.22){\usebox{\plotpoint}}
\multiput(237,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,411)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,412)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(238,413)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,415)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,416)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,420)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,421)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(239,422)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,424)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,426)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(239.00,428.15){\usebox{\plotpoint}}
\multiput(239,429)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,430)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,431)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,433)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,435)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,437)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,438)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(241,439)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,442)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,443)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,446)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(242.00,447.66){\usebox{\plotpoint}}
\multiput(242,448)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,453)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,454)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(243,455)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,456)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,458)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,460)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,461)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,464)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,465)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(244,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(244.00,467.59){\usebox{\plotpoint}}
\multiput(244,468)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(245,469)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,471)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,473)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,475)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(246,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,479)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(247,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,484)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,485)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(247.00,487.10){\usebox{\plotpoint}}
\multiput(247,488)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(248,489)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,491)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,493)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,494)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(249,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,497)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,498)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,501)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(250,502)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,503)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,505)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(250.00,506.61){\usebox{\plotpoint}}
\multiput(250,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,507)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,509)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,510)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,511)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,512)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(252,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,515)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,517)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(253,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,519)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,521)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,522)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(254,523)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(254.00,525.13){\usebox{\plotpoint}}
\multiput(254,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(254,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(255,528)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,529)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(255,532)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(256,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,536)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,538)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,539)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(257,541)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(258,542)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(258.00,543.64){\usebox{\plotpoint}}
\multiput(258,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(258,545)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(259,546)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,548)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,550)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,551)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(260,554)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,554)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,555)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,557)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(261,558)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,559)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(262.00,560.98){\usebox{\plotpoint}}
\multiput(262,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(263,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,563)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(263,565)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(264,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,568)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(264,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,569)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,570)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(265,572)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(266,573)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,574)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(267,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(267.00,578.49){\usebox{\plotpoint}}
\multiput(267,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,579)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(268,582)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(269,583)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,585)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(270,586)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,587)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,588)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(271,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,590)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(271,591)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(272,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(272,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(273,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(273.00,596.18){\usebox{\plotpoint}}
\multiput(273,597)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(274,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(274,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,600)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,602)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(275,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(276,605)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(277,606)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(277,608)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,609)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,611)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(279.00,612.10){\usebox{\plotpoint}}
\multiput(279,613)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,613)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,614)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(280,615)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(281,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(282,618)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(282,620)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,620)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,622)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(284,623)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(284,624)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(285,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(286.00,627.62){\usebox{\plotpoint}}
\multiput(286,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(286,629)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,629)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,631)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,631)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,632)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,635)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(290,636)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(291,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(291,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(292,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(292,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(293,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(293.54,642.00){\usebox{\plotpoint}}
\multiput(294,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(294,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(294,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(295,645)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(296,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(296,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,647)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(297,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(298,650)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(299,651)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(299,652)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,652)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(300,653)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(300,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(301,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.00,655.47){\usebox{\plotpoint}}
\multiput(302,656)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(302,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,657)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(303,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(305,660)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(305,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,661)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,662)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,663)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,664)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(308,664)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,665)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,665)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,666)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(310,667)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(310,668)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(311.00,668.40){\usebox{\plotpoint}}
\multiput(311,669)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,669)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,670)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,670)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,671)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(313,672)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,672)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(314,673)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,673)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(315,674)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,674)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(316,675)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,675)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,676)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,676)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(318,677)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,678)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(320,679)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,680)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.00,680.33){\usebox{\plotpoint}}
\multiput(321,681)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,681)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,682)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,682)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,683)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,683)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(324,684)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,684)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(325,685)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,685)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(326,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,686)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(327,687)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,687)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(328,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(329,688)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(329,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,689)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(330,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,690)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(331.08,691.00){\usebox{\plotpoint}}
\multiput(332,691)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,692)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(334,693)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,693)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(335,694)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,694)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,695)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(337,696)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,696)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(338,697)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,697)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,698)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,698)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(341,699)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,699)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(342,700)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,700)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(343.01,701.00){\usebox{\plotpoint}}
\multiput(344,701)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(344,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,702)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,702)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(346,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(347,703)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(347,704)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,704)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(348,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,705)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,705)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(350,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,706)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(351,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,707)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,708)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,708)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(354,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(355.76,709.00){\usebox{\plotpoint}}
\multiput(356,709)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,710)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(357,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,711)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(359,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,712)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(360,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,713)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(362,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,714)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,714)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,715)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,716)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.52,717.00){\usebox{\plotpoint}}
\multiput(369,717)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(369,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,718)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(370,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,719)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(372,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,720)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(374,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,721)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,722)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(378,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,723)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(380,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(382.00,724.27){\usebox{\plotpoint}}
\multiput(382,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,725)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(384,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,726)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(386,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,727)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(388,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,728)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(391,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(392,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,729)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(393,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,730)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(396.03,731.00){\usebox{\plotpoint}}
\multiput(397,731)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(398,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,732)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(400,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,733)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(403,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,734)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,734)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(405,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(408,735)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(408,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,736)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(411.96,737.00){\usebox{\plotpoint}}
\multiput(412,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,737)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(413,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,738)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,738)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(416,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,739)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(419,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,740)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(422,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,741)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(425,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.71,742.00){\usebox{\plotpoint}}
\multiput(428,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,743)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,744)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(435,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,745)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(438,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,746)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(442,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.47,747.00){\usebox{\plotpoint}}
\multiput(444,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,747)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(445,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(449,748)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,749)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,749)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(453,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,750)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(460.22,751.00){\usebox{\plotpoint}}
\multiput(461,751)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,752)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(465,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,753)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,753)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(470,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,754)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(477.56,755.00){\usebox{\plotpoint}}
\multiput(478,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,755)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(479,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,756)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(484,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(489,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,758)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(495.49,759.00){\usebox{\plotpoint}}
\multiput(496,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,759)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,759)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,760)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,761)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(511,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(513.83,762.00){\usebox{\plotpoint}}
\multiput(514,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,762)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(517,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,763)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(523,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,764)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(529,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.17,765.00){\usebox{\plotpoint}}
\multiput(533,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,765)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,765)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,766)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,767)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.00,767.93){\usebox{\plotpoint}}
\multiput(550,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,768)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,769)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(568.69,770.00){\usebox{\plotpoint}}
\multiput(569,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(571,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,770)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(574,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,771)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(583,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.44,772.00){\usebox{\plotpoint}}
\multiput(588,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,772)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,772)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(592,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,773)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(606.20,774.00){\usebox{\plotpoint}}
\multiput(607,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,774)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,774)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(612,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,775)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(622,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(624.95,776.00){\usebox{\plotpoint}}
\multiput(625,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,776)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(633,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(644.71,777.00){\usebox{\plotpoint}}
\multiput(645,777)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(645,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(653,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,778)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(658,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(664.05,779.00){\usebox{\plotpoint}}
\multiput(665,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(668,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,779)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,780)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(683.80,780.00){\usebox{\plotpoint}}
\multiput(684,780)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(692,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,781)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(699,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(702.56,782.00){\usebox{\plotpoint}}
\multiput(703,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,782)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,782)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(715,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(722.32,783.00){\usebox{\plotpoint}}
\multiput(723,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,783)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(731,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(735,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.07,784.00){\usebox{\plotpoint}}
\multiput(743,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,784)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(749,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(761.83,785.00){\usebox{\plotpoint}}
\multiput(762,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,785)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(768,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(775,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781.58,786.00){\usebox{\plotpoint}}
\multiput(782,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,786)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(788,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.34,787.00){\usebox{\plotpoint}}
\multiput(802,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,787)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(810,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(816,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.09,788.00){\usebox{\plotpoint}}
\multiput(822,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,788)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(840.85,789.00){\usebox{\plotpoint}}
\multiput(841,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(857,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,789)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(858,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(859,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(860.60,790.00){\usebox{\plotpoint}}
\multiput(861,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(870,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(874,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(881.36,790.00){\usebox{\plotpoint}}
\multiput(882,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(886,790)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(886,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(901.11,791.00){\usebox{\plotpoint}}
\multiput(902,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(907,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(911,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,791)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(915,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(916,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(920.87,792.00){\usebox{\plotpoint}}
\multiput(921,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(923,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(935,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(938,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(940,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(941.63,792.00){\usebox{\plotpoint}}
\multiput(942,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(943,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(946,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,792)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(948,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(950,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(955,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(960,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(961.38,793.00){\usebox{\plotpoint}}
\multiput(962,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(968,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(969,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(972,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(982.14,793.00){\usebox{\plotpoint}}
\multiput(983,793)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(983,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(993,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(996,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1001.89,794.00){\usebox{\plotpoint}}
\multiput(1002,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1006,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1013,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1022.00,794.65){\usebox{\plotpoint}}
\multiput(1022,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1029,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1042.40,795.00){\usebox{\plotpoint}}
\multiput(1043,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1050,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1063.16,795.00){\usebox{\plotpoint}}
\multiput(1064,795)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1065,795)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1065,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1073,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1082.91,796.00){\usebox{\plotpoint}}
\multiput(1083,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1103.67,796.00){\usebox{\plotpoint}}
\multiput(1104,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1109,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1110,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,796)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1113,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1114,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1124.01,797.00){\usebox{\plotpoint}}
\multiput(1125,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1144.77,797.00){\usebox{\plotpoint}}
\multiput(1145,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1149,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1153,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1162,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1165.52,797.00){\usebox{\plotpoint}}
\multiput(1166,797)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1166,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1169,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1173,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1176,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1181,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1185.28,798.00){\usebox{\plotpoint}}
\multiput(1186,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1188,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1193,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1194,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1198,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1202,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1206.03,798.00){\usebox{\plotpoint}}
\multiput(1207,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1208,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1212,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1213,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1214,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1219,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1220,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1225,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1226.00,798.79){\usebox{\plotpoint}}
\multiput(1226,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1227,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1232,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1233,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1234,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1239,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1244,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1246.54,799.00){\usebox{\plotpoint}}
\multiput(1247,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1249,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1251,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1258,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1261,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1264,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1267.30,799.00){\usebox{\plotpoint}}
\multiput(1268,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1271,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1273,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1274,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1278,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1288.05,799.00){\usebox{\plotpoint}}
\multiput(1289,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1292,799)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,799)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1293,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1298,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1307.81,800.00){\usebox{\plotpoint}}
\multiput(1308,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1312,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1321,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1328.57,800.00){\usebox{\plotpoint}}
\multiput(1329,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1332,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1349.32,800.00){\usebox{\plotpoint}}
\multiput(1350,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1370.08,800.00){\usebox{\plotpoint}}
\multiput(1371,800)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1371,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1375,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1389.83,801.00){\usebox{\plotpoint}}
\multiput(1390,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1410.59,801.00){\usebox{\plotpoint}}
\multiput(1411,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.34,801.00){\usebox{\plotpoint}}
\multiput(1432,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1434,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,801)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,801){\usebox{\plotpoint}}
\end{picture}

